Towards a more perfect union type

We present a principled theoretical framework for inferring and checking the union types, and show its work in practice on JSON data structures. The framework poses a union type inference as a learning problem from multiple examples. The categorical framework is generic and easily extensible.

==> (inline-0) <==
\begin{array}{l l l l lllllcr}
                    &     &   &             & \textrm{check} & \textrm{mempty} & v & = & \textbf{False} & \ & \textit{(mempty contains no terms)} \\
    \textrm{beyond} & t   &   & \Rightarrow & \textrm{check} & t               & v & = & \textbf{True} & \hspace{1cm}\hfill{} & \textit{(beyond contains all terms)} \\
    \textrm{check}  & t_1 & v & \Rightarrow & \textrm{check} & (t_1 \diamond t_2) & v & = & \textbf{True} & \hspace{1cm}\hfill{} & \textit{(left fusion keeps terms)} \\
    \textrm{check}  & t_2 & v & \Rightarrow & \textrm{check} & (t_1 \diamond t_2) & v & = & \textbf{True} & \hspace{1cm}\hfill{} & \textit{(right fusion keeps terms)} \\
                    &     &   &             & \textrm{check} & (\textrm{infer}\ v) & v & = & \textbf{False} & \ & \textit{(inferred type contains the source term)} \\
                    &     &   &             \multicolumn{4}{r}{t_1 \diamond (t_2 \diamond t_3)} & = & t_1 \diamond (t_2 \diamond t_3) & \ & \textit{(semigroup associativity)} \\
                    &     &   &             \multicolumn{4}{r}{\textrm{mempty} \diamond t} & = & t & \ & \textit{(left identity of the monoid)} \\
                    &     &   &             \multicolumn{4}{r}{t \diamond \textrm{mempty}} & = & t & \ & \textit{(right identity of the monoid)} \\
    \end{array}
\begin{tabular}{lllllllllllllllllllllllllllllllllll}
\multicolumn{22}{l}{$\textit{\{-\# language AllowAmbiguousTypes        \#-\}}$} & \multicolumn{3}{l}{$\textit{}$}\\
\multicolumn{22}{l}{$\textit{\{-\# language DeriveGeneric              \#-\}}$} & \multicolumn{3}{l}{$\textit{}$}\\
\multicolumn{22}{l}{$\textit{\{-\# language DuplicateRecordFields      \#-\}}$} & \multicolumn{3}{l}{$\textit{}$}\\
\multicolumn{22}{l}{$\textit{\{-\# language FlexibleInstances          \#-\}}$} & \multicolumn{3}{l}{$\textit{}$}\\
\multicolumn{22}{l}{$\textit{\{-\# language GeneralizedNewtypeDeriving \#-\}}$} & \multicolumn{3}{l}{$\textit{}$}\\
\multicolumn{22}{l}{$\textit{\{-\# language MultiParamTypeClasses      \#-\}}$} & \multicolumn{3}{l}{$\textit{}$}\\
\multicolumn{22}{l}{$\textit{\{-\# language NamedFieldPuns             \#-\}}$} & \multicolumn{3}{l}{$\textit{}$}\\
\multicolumn{22}{l}{$\textit{\{-\# language PartialTypeSignatures      \#-\}}$} & \multicolumn{3}{l}{$\textit{}$}\\
\multicolumn{22}{l}{$\textit{\{-\# language ScopedTypeVariables        \#-\}}$} & \multicolumn{3}{l}{$\textit{}$}\\
\multicolumn{22}{l}{$\textit{\{-\# language TypeOperators              \#-\}}$} & \multicolumn{3}{l}{$\textit{}$}\\
\multicolumn{22}{l}{$\textit{\{-\# language RoleAnnotations            \#-\}}$} & \multicolumn{3}{l}{$\textit{}$}\\
\multicolumn{22}{l}{$\textit{\{-\# language ViewPatterns               \#-\}}$} & \multicolumn{3}{l}{$\textit{}$}\\
\multicolumn{22}{l}{$\textit{\{-\# language RecordWildCards            \#-\}}$} & \multicolumn{3}{l}{$\textit{}$}\\
\multicolumn{22}{l}{$\textit{\{-\# language OverloadedStrings          \#-\}}$} & \multicolumn{3}{l}{$\textit{}$}\\
\multicolumn{22}{l}{$\textit{\{-\# options\_{}ghc -Wno-orphans            \#-\}}$} & \multicolumn{3}{l}{$\textit{}$}\\
\multicolumn{25}{l}{$\textbf{module}\textit{ }\textsc{Unions}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{25}{l}{$\textit{}$}\\
\multicolumn{3}{l}{$\textbf{import}$} & \multicolumn{6}{l}{$\textit{           }$} & \multicolumn{16}{l}{$\textsc{Control.Arrow}\textit{(}\emph{second}\textit{)}\textit{}$}\\
\multicolumn{3}{l}{$\textbf{import}$} & \multicolumn{6}{l}{$\textit{           }$} & \multicolumn{5}{l}{$\textsc{Data.Aeson}$} & \multicolumn{11}{l}{$\textit{}$}\\
\multicolumn{3}{l}{$\textbf{import}$} & \multicolumn{6}{l}{$\textit{           }$} & \multicolumn{5}{l}{$\textsc{Data.Maybe}$} & \multicolumn{5}{l}{$\textit{(}\emph{isJust}$} & \multicolumn{6}{l}{$\textit{,}\emph{catMaybes}\textit{)}\textit{}$}\\
\multicolumn{3}{l}{$\textbf{import}$} & \multicolumn{6}{l}{$\textit{ }\textbf{qualified}\textit{ }$} & \multicolumn{7}{l}{$\textsc{Data.Foldable}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textbf{as}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{6}{l}{$\textsc{Foldable}\textit{}$}\\
\multicolumn{3}{l}{$\textbf{import}$} & \multicolumn{6}{l}{$\textit{           }$} & \multicolumn{7}{l}{$\textsc{Data.Function}$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{1}{l}{$\emph{on}$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{6}{l}{$\textit{}$}\\
\multicolumn{3}{l}{$\textbf{import}$} & \multicolumn{6}{l}{$\textit{           }$} & \multicolumn{4}{l}{$\textsc{Data.Text}$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{3}{l}{$\textsc{Text}$} & \multicolumn{8}{l}{$\textit{)}\textit{}$}\\
\multicolumn{3}{l}{$\textbf{import}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{4}{l}{$\textbf{qualified}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{4}{l}{$\textsc{Data.Text}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{11}{l}{$\textbf{as}\textit{ }\textsc{Text}\textit{}$}\\
\multicolumn{3}{l}{$\textbf{import}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{4}{l}{$\textbf{qualified}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{12}{l}{$\textsc{Data.Text.Encoding}\textit{  }$} & \multicolumn{2}{l}{$\textbf{as}\textit{ }\textsc{Text}$} & \multicolumn{2}{l}{$\textit{}$}\\
\multicolumn{3}{l}{$\textbf{import}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{4}{l}{$\textbf{qualified}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{12}{l}{$\textsc{Text.Email.Validate}\textit{(}$} & \multicolumn{2}{l}{$\emph{isValid}$} & \multicolumn{2}{l}{$\textit{)}\textit{}$}\\
\multicolumn{3}{l}{$\textbf{import}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{4}{l}{$\textbf{qualified}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\textsc{Data.Set}$} & \multicolumn{3}{l}{$\textit{  }\textbf{as}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{9}{l}{$\textsc{Set}\textit{}$}\\
\multicolumn{3}{l}{$\textbf{import}$} & \multicolumn{6}{l}{$\textit{           }$} & \multicolumn{3}{l}{$\textsc{Data.Set}$} & \multicolumn{3}{l}{$\textit{(}\textsc{Set}$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{9}{l}{$\textit{}$}\\
\multicolumn{3}{l}{$\textbf{import}$} & \multicolumn{6}{l}{$\textit{           }$} & \multicolumn{16}{l}{$\textsc{Data.Scientific}\textit{}$}\\
\multicolumn{3}{l}{$\textbf{import}$} & \multicolumn{6}{l}{$\textit{           }$} & \multicolumn{16}{l}{$\textsc{Data.String}\textit{}$}\\
\multicolumn{3}{l}{$\textbf{import}$} & \multicolumn{6}{l}{$\textit{ }\textbf{qualified}\textit{ }$} & \multicolumn{11}{l}{$\textsc{Data.HashMap.Strict}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textbf{as}\textit{ }\textsc{Map}$} & \multicolumn{3}{l}{$\textit{}$}\\
\multicolumn{3}{l}{$\textbf{import}$} & \multicolumn{6}{l}{$\textit{           }$} & \multicolumn{11}{l}{$\textsc{Data.HashMap.Strict}$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{2}{l}{$\textsc{HashMap}$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{1}{l}{$\textit{}$}\\
\multicolumn{3}{l}{$\textbf{import}$} & \multicolumn{6}{l}{$\textit{           }$} & \multicolumn{11}{l}{$\textsc{GHC.Generics}\textit{       }$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{2}{l}{$\textsc{Generic}$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{1}{l}{$\textit{}$}\\
\multicolumn{3}{l}{$\textbf{import}$} & \multicolumn{6}{l}{$\textit{           }$} & \multicolumn{7}{l}{$\textsc{Data.Hashable}$} & \multicolumn{9}{l}{$\textit{}$}\\
\multicolumn{3}{l}{$\textbf{import}$} & \multicolumn{6}{l}{$\textit{           }$} & \multicolumn{7}{l}{$\textsc{Data.Typeable}$} & \multicolumn{9}{l}{$\textit{}$}\\
\multicolumn{3}{l}{$\textbf{import}$} & \multicolumn{6}{l}{$\textit{           }$} & \multicolumn{11}{l}{$\textsc{Data.Time.Format}\textit{   }$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{4}{l}{$\emph{iso8601DateFormat}\textit{
}$}\\
\multicolumn{20}{p{36ex}}{                                    } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{4}{l}{$\emph{parseTimeM}\textit{
}$}\\
\multicolumn{20}{p{36ex}}{                                    } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{4}{l}{$\emph{defaultTimeLocale}\textit{)}\textit{}$}\\
\multicolumn{3}{l}{$\textbf{import}$} & \multicolumn{6}{l}{$\textit{           }$} & \multicolumn{11}{l}{$\textsc{Data.Time.Calendar}\textit{ }$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{4}{l}{$\textsc{Day}\textit{)}\textit{}$}\\
\multicolumn{3}{l}{$\textbf{import}$} & \multicolumn{6}{l}{$\textit{           }$} & \multicolumn{16}{l}{$\textsc{Missing}\textit{
}$}\\
\multicolumn{25}{l}{$\textit{}$}\\
\multicolumn{2}{l}{$\ll$} & \multicolumn{4}{l}{$\emph{freetype}$} & \multicolumn{1}{c}{$\mathbin{>\!\!\!>}$} & \multicolumn{18}{l}{$\textit{}$}\\
\multicolumn{2}{l}{$\ll$} & \multicolumn{4}{l}{$\emph{typelike}$} & \multicolumn{1}{c}{$\mathbin{>\!\!\!>}$} & \multicolumn{18}{l}{$\textit{}$}\\
\multicolumn{2}{l}{$\ll$} & \multicolumn{23}{l}{$\emph{basic}\textit{-}\emph{constraints}\mathbin{>\!\!\!>}\textit{}$}\\
\multicolumn{2}{l}{$\ll$} & \multicolumn{8}{l}{$\emph{row}\textit{-}\emph{constraint}\mathbin{>\!\!\!>}$} & \multicolumn{15}{l}{$\textit{}$}\\
\multicolumn{2}{l}{$\ll$} & \multicolumn{3}{l}{$\emph{array}\textit{-}$} & \multicolumn{5}{l}{$\emph{constraint}$} & \multicolumn{15}{l}{$\mathbin{>\!\!\!>}\textit{}$}\\
\multicolumn{2}{l}{$\ll$} & \multicolumn{3}{l}{$\emph{object}$} & \multicolumn{6}{l}{$\textit{-}\emph{constraint}$} & \multicolumn{14}{l}{$\mathbin{>\!\!\!>}\textit{}$}\\
\multicolumn{2}{l}{$\ll$} & \multicolumn{9}{l}{$\emph{presence}\textit{-}\emph{absence}\textit{-}$} & \multicolumn{14}{l}{$\emph{constraints}\mathbin{>\!\!\!>}\textit{}$}\\
\multicolumn{2}{l}{$\ll$} & \multicolumn{3}{l}{$\emph{union}\textit{-}$} & \multicolumn{20}{l}{$\textbf{type}\textit{-}\textbf{instance}\mathbin{>\!\!\!>}\textit{}$}\\
\multicolumn{2}{l}{$\ll$} & \multicolumn{3}{l}{$\textbf{type}\mathbin{>\!\!\!>}$} & \multicolumn{20}{l}{$\textit{}$}\\
\multicolumn{2}{l}{$\ll$} & \multicolumn{23}{l}{$\emph{counted}\mathbin{>\!\!\!>}\textit{}$}\\
\multicolumn{2}{l}{$\ll$} & \multicolumn{23}{l}{$\emph{typecost}\mathbin{>\!\!\!>}\textit{}$}\\
\multicolumn{2}{l}{$\ll$} & \multicolumn{23}{l}{$\emph{representation}\mathbin{>\!\!\!>}$}\\

\end{tabular}
\begin{tabular}{llllllllllllllllllllllllllllllllllllllllllllllllllllllllllllllll}
\multicolumn{43}{l}{$\textit{\{-\# language FlexibleInstances     \#-\}}$} & \multicolumn{18}{l}{$\textit{}$}\\
\multicolumn{43}{l}{$\textit{\{-\# language Rank2Types            \#-\}}$} & \multicolumn{18}{l}{$\textit{}$}\\
\multicolumn{43}{l}{$\textit{\{-\# language MultiParamTypeClasses \#-\}}$} & \multicolumn{18}{l}{$\textit{}$}\\
\multicolumn{43}{l}{$\textit{\{-\# language MultiWayIf            \#-\}}$} & \multicolumn{18}{l}{$\textit{}$}\\
\multicolumn{43}{l}{$\textit{\{-\# language NamedFieldPuns        \#-\}}$} & \multicolumn{18}{l}{$\textit{}$}\\
\multicolumn{43}{l}{$\textit{\{-\# language ScopedTypeVariables   \#-\}}$} & \multicolumn{18}{l}{$\textit{}$}\\
\multicolumn{43}{l}{$\textit{\{-\# language StandaloneDeriving    \#-\}}$} & \multicolumn{18}{l}{$\textit{}$}\\
\multicolumn{43}{l}{$\textit{\{-\# language TemplateHaskell       \#-\}}$} & \multicolumn{18}{l}{$\textit{}$}\\
\multicolumn{43}{l}{$\textit{\{-\# language TypeOperators         \#-\}}$} & \multicolumn{18}{l}{$\textit{}$}\\
\multicolumn{43}{l}{$\textit{\{-\# language TypeApplications      \#-\}}$} & \multicolumn{18}{l}{$\textit{}$}\\
\multicolumn{43}{l}{$\textit{\{-\# language TupleSections         \#-\}}$} & \multicolumn{18}{l}{$\textit{}$}\\
\multicolumn{43}{l}{$\textit{\{-\# language UndecidableInstances  \#-\}}$} & \multicolumn{18}{l}{$\textit{}$}\\
\multicolumn{43}{l}{$\textit{\{-\# language AllowAmbiguousTypes   \#-\}}$} & \multicolumn{18}{l}{$\textit{}$}\\
\multicolumn{43}{l}{$\textit{\{-\# language OverloadedStrings     \#-\}}$} & \multicolumn{18}{l}{$\textit{}$}\\
\multicolumn{43}{l}{$\textit{\{-\# language ViewPatterns          \#-\}}$} & \multicolumn{18}{l}{$\textit{}$}\\
\multicolumn{43}{l}{$\textit{\{-\# options\_{}ghc -Wno-orphans       \#-\}}$} & \multicolumn{18}{l}{$\textit{}$}\\
\multicolumn{61}{l}{$\textbf{module}\textit{ }\textsc{Main}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{61}{l}{$\textit{}$}\\
\multicolumn{6}{l}{$\textbf{import}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{10}{l}{$\textbf{qualified}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{24}{l}{$\textsc{Data.Set}\textit{            }$} & \multicolumn{2}{l}{$\textbf{as}$} & \multicolumn{2}{l}{$\textit{ }$} & \multicolumn{15}{l}{$\textsc{Set}\textit{}$}\\
\multicolumn{6}{l}{$\textbf{import}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{10}{l}{$\textbf{qualified}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{24}{l}{$\textsc{Data.Text}\textit{           }$} & \multicolumn{2}{l}{$\textbf{as}$} & \multicolumn{2}{l}{$\textit{ }$} & \multicolumn{5}{l}{$\textsc{Text}$} & \multicolumn{10}{l}{$\textit{}$}\\
\multicolumn{6}{l}{$\textbf{import}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{10}{l}{$\textbf{qualified}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{25}{l}{$\textsc{Data.ByteString.Char8}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{7}{l}{$\textbf{as}\textit{ }\textsc{BS}$} & \multicolumn{10}{l}{$\textit{}$}\\
\multicolumn{6}{l}{$\textbf{import}$} & \multicolumn{12}{l}{$\textit{           }$} & \multicolumn{22}{l}{$\textsc{Control.Monad}\textit{(}\emph{when}$} & \multicolumn{21}{l}{$\textit{,}\textit{ }\emph{replicateM}\textit{)}\textit{}$}\\
\multicolumn{6}{l}{$\textbf{import}$} & \multicolumn{12}{l}{$\textit{           }$} & \multicolumn{22}{l}{$\textsc{Control.Exception}\textit{(}$} & \multicolumn{21}{l}{$\emph{assert}\textit{)}\textit{}$}\\
\multicolumn{6}{l}{$\textbf{import}$} & \multicolumn{12}{l}{$\textit{           }$} & \multicolumn{43}{l}{$\textsc{Data.FileEmbed}\textit{}$}\\
\multicolumn{6}{l}{$\textbf{import}$} & \multicolumn{12}{l}{$\textit{           }$} & \multicolumn{43}{l}{$\textsc{Data.Maybe}\textit{}$}\\
\multicolumn{6}{l}{$\textbf{import}$} & \multicolumn{12}{l}{$\textit{           }$} & \multicolumn{43}{l}{$\textsc{Data.Scientific}\textit{}$}\\
\multicolumn{6}{l}{$\textbf{import}$} & \multicolumn{12}{l}{$\textit{           }$} & \multicolumn{13}{l}{$\textsc{Data.Aeson}$} & \multicolumn{30}{l}{$\textit{}$}\\
\multicolumn{6}{l}{$\textbf{import}$} & \multicolumn{12}{l}{$\textit{           }$} & \multicolumn{13}{l}{$\textsc{Data.Proxy}$} & \multicolumn{30}{l}{$\textit{}$}\\
\multicolumn{6}{l}{$\textbf{import}$} & \multicolumn{12}{l}{$\textit{           }$} & \multicolumn{43}{l}{$\textsc{Data.Typeable}\textit{}$}\\
\multicolumn{6}{l}{$\textbf{import}$} & \multicolumn{12}{l}{$\textit{ }\textbf{qualified}\textit{ }$} & \multicolumn{23}{l}{$\textsc{Data.HashMap.Strict}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{19}{l}{$\textbf{as}\textit{ }\textsc{Map}\textit{}$}\\
\multicolumn{6}{l}{$\textbf{import}$} & \multicolumn{12}{l}{$\textit{           }$} & \multicolumn{23}{l}{$\textsc{Data.HashMap.Strict}$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{19}{l}{$\textsc{HashMap}\textit{)}\textit{}$}\\
\multicolumn{6}{l}{$\textbf{import}$} & \multicolumn{12}{l}{$\textit{           }$} & \multicolumn{43}{l}{$\textsc{Test.Hspec}\textit{}$}\\
\multicolumn{6}{l}{$\textbf{import}$} & \multicolumn{12}{l}{$\textit{           }$} & \multicolumn{43}{l}{$\textsc{Test.Hspec.QuickCheck}\textit{}$}\\
\multicolumn{6}{l}{$\textbf{import}$} & \multicolumn{12}{l}{$\textit{           }$} & \multicolumn{43}{l}{$\textsc{Test.QuickCheck}\textit{}$}\\
\multicolumn{6}{l}{$\textbf{import}$} & \multicolumn{12}{l}{$\textit{           }$} & \multicolumn{43}{l}{$\textsc{Test.Arbitrary.Laws}\textit{}$}\\
\multicolumn{6}{l}{$\textbf{import}$} & \multicolumn{12}{l}{$\textit{           }$} & \multicolumn{43}{l}{$\textsc{Test.LessArbitrary.Laws}\textit{}$}\\
\multicolumn{6}{l}{$\textbf{import}$} & \multicolumn{12}{l}{$\textit{           }$} & \multicolumn{43}{l}{$\textsc{Test.Validity.Shrinking.Property}\textit{}$}\\
\multicolumn{6}{l}{$\textbf{import}$} & \multicolumn{12}{l}{$\textit{           }$} & \multicolumn{43}{l}{$\textsc{Test.Validity.Utils}\textit{(}\emph{nameOf}\textit{)}\textit{}$}\\
\multicolumn{6}{l}{$\textbf{import}$} & \multicolumn{12}{l}{$\textit{ }\textbf{qualified}\textit{ }$} & \multicolumn{28}{l}{$\textsc{GHC.Generics}\textit{ }\textbf{as}\textit{ }\textsc{Generic}$} & \multicolumn{15}{l}{$\textit{}$}\\
\multicolumn{6}{l}{$\textbf{import}$} & \multicolumn{12}{l}{$\textit{           }$} & \multicolumn{28}{l}{$\textsc{Test.QuickCheck.Classes}$} & \multicolumn{15}{l}{$\textit{}$}\\
\multicolumn{6}{l}{$\textbf{import}$} & \multicolumn{12}{l}{$\textit{           }$} & \multicolumn{28}{l}{$\textsc{System.Exit}\textit{(}\emph{exitFailure}$} & \multicolumn{15}{l}{$\textit{)}\textit{
}$}\\
\multicolumn{61}{l}{$\textit{}$}\\
\multicolumn{6}{l}{$\textbf{import}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{54}{l}{$\textsc{Test.QuickCheck.Arbitrary}\textit{}$}\\
\multicolumn{6}{l}{$\textbf{import}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{54}{l}{$\textsc{Test.LessArbitrary}\textit{ }\textbf{as}\textit{ }\textsc{LessArbitrary}\textit{}$}\\
\multicolumn{6}{l}{$\textbf{import}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{54}{l}{$\textsc{Unions}\textit{
}$}\\
\multicolumn{61}{l}{$\textit{}$}\\
\multicolumn{61}{l}{$\textbf{instance}\textit{ }\textsc{Arbitrary}\textit{ }\textsc{Value}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{59}{l}{$\emph{arbitrary}\textit{ }\textit{=}\textit{ }\emph{fasterArbitrary}\textit{
}$}\\
\multicolumn{61}{l}{$\textit{}$}\\
\multicolumn{25}{l}{$\textbf{instance}\textit{ }\textsc{LessArbitrary}\textit{ }$} & \multicolumn{7}{l}{$\textsc{Value}$} & \multicolumn{2}{l}{$\textit{ }$} & \multicolumn{27}{l}{$\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{23}{l}{$\emph{lessArbitrary}\textit{ }\textit{=}\textit{ }\emph{cheap}$} & \multicolumn{7}{l}{$\textit{ }\textit{\$\$\$?}$} & \multicolumn{2}{l}{$\textit{ }$} & \multicolumn{27}{l}{$\emph{genericLessArbitrary}\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{57}{l}{$\textbf{where}\textit{
}$}\\
\multicolumn{6}{p{6ex}}{      } & \multicolumn{55}{l}{$\emph{cheap}\textit{ }\textit{=}\textit{ }\emph{LessArbitrary.oneof}\textit{ }\textit{[}\textit{
}$}\\
\multicolumn{17}{p{16ex}}{                } & \multicolumn{5}{l}{$\emph{pure}$} & \multicolumn{9}{l}{$\textit{       }$} & \multicolumn{30}{l}{$\textsc{Null}\textit{
}$}\\
\multicolumn{14}{p{14ex}}{              } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{2}{l}{$\textit{ }$} & \multicolumn{5}{l}{$\textsc{Bool}$} & \multicolumn{3}{l}{$\textit{   }$} & \multicolumn{5}{c}{$\mathbin{\ooalign{\raise.29ex\hbox{$\scriptscriptstyle\$$}\cr\hss$\!\lozenge$\hss}}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{15}{l}{$\emph{lessArbitrary}$} & \multicolumn{15}{l}{$\textit{
}$}\\
\multicolumn{14}{p{14ex}}{              } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{2}{l}{$\textit{ }$} & \multicolumn{8}{l}{$\textsc{Number}\textit{ }$} & \multicolumn{5}{c}{$\mathbin{\ooalign{\raise.29ex\hbox{$\scriptscriptstyle\$$}\cr\hss$\!\lozenge$\hss}}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{15}{l}{$\emph{lessArbitrary}$} & \multicolumn{15}{l}{$\textit{
}$}\\
\multicolumn{14}{p{14ex}}{              } & \multicolumn{1}{l}{$\textit{]}$} & \multicolumn{46}{l}{$\textit{
}$}\\
\multicolumn{61}{l}{$\textit{}$}\\
\multicolumn{8}{l}{$\textbf{instance}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{15}{l}{$\textsc{LessArbitrary}$} & \multicolumn{13}{l}{$\textit{          }$} & \multicolumn{1}{l}{$\alpha$} & \multicolumn{23}{l}{$\textit{
}$}\\
\multicolumn{6}{p{6ex}}{      } & \multicolumn{2}{l}{$\textit{=>}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{15}{l}{$\textsc{LessArbitrary}$} & \multicolumn{13}{l}{$\textit{ }\textit{(}\textsc{Counted}\textit{ }$} & \multicolumn{1}{l}{$\alpha$} & \multicolumn{23}{l}{$\textit{)}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{61}{l}{$\textit{}$}\\
\multicolumn{8}{l}{$\textbf{instance}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{16}{l}{$\textsc{LessArbitrary}\textit{ }$} & \multicolumn{2}{l}{$\alpha$} & \multicolumn{34}{l}{$\textit{
}$}\\
\multicolumn{6}{p{6ex}}{      } & \multicolumn{2}{l}{$\textit{=>}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{16}{l}{$\textsc{Arbitrary}\textit{     }$} & \multicolumn{2}{l}{$\textit{(}$} & \multicolumn{34}{l}{$\textsc{Counted}\textit{ }\alpha\textit{)}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{59}{l}{$\emph{arbitrary}\textit{ }\textit{=}\textit{ }\emph{fasterArbitrary}\textit{
}$}\\
\multicolumn{61}{l}{$\textit{}$}\\
\multicolumn{61}{l}{$\textbf{instance}\textit{ }\textsc{Arbitrary}\textit{ }\textsc{Object}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{59}{l}{$\emph{arbitrary}\textit{ }\textit{=}\textit{ }\emph{fasterArbitrary}\textit{
}$}\\
\multicolumn{61}{l}{$\textit{}$}\\
\multicolumn{61}{l}{$\textbf{instance}\textit{ }\textsc{Arbitrary}\textit{ }\textsc{Array}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{59}{l}{$\emph{arbitrary}\textit{ }\textit{=}\textit{ }\emph{fasterArbitrary}\textit{
}$}\\
\multicolumn{61}{l}{$\textit{}$}\\
\multicolumn{5}{l}{$\textbf{class}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{18}{l}{$\textsc{Typelike}\textit{        }$} & \multicolumn{3}{l}{$\emph{ty}$} & \multicolumn{34}{l}{$\textit{
}$}\\
\multicolumn{3}{p{3ex}}{   } & \multicolumn{2}{l}{$\textit{=>}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{17}{l}{$\textsc{ArbitraryBeyond}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\emph{ty}$} & \multicolumn{34}{l}{$\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{21}{l}{$\emph{arbitraryBeyond}\textit{ }\textit{::}\textit{ }$} & \multicolumn{38}{l}{$\textsc{CostGen}\textit{ }\emph{ty}\textit{
}$}\\
\multicolumn{61}{l}{$\textit{}$}\\
\multicolumn{27}{l}{$\textbf{instance}\textit{ }\textsc{ArbitraryBeyond}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{33}{l}{$\textit{(}\textsc{PresenceConstraint}\textit{ }\alpha\textit{)}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{25}{l}{$\emph{arbitraryBeyond}\textit{ }\textit{=}\textit{ }\emph{pure}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{33}{l}{$\textsc{Present}\textit{
}$}\\
\multicolumn{61}{l}{$\textit{}$}\\
\multicolumn{27}{l}{$\textbf{instance}\textit{ }\textsc{ArbitraryBeyond}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{33}{l}{$\textsc{StringConstraint}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{25}{l}{$\emph{arbitraryBeyond}\textit{ }\textit{=}\textit{ }\emph{pure}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{33}{l}{$\textsc{SCAny}\textit{
}$}\\
\multicolumn{61}{l}{$\textit{}$}\\
\multicolumn{27}{l}{$\textbf{instance}\textit{ }\textsc{ArbitraryBeyond}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{33}{l}{$\textsc{IntConstraint}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{25}{l}{$\emph{arbitraryBeyond}\textit{ }\textit{=}\textit{ }\emph{pure}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{33}{l}{$\textsc{IntAny}\textit{
}$}\\
\multicolumn{61}{l}{$\textit{}$}\\
\multicolumn{27}{l}{$\textbf{instance}\textit{ }\textsc{ArbitraryBeyond}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{33}{l}{$\textsc{NumberConstraint}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{25}{l}{$\emph{arbitraryBeyond}\textit{ }\textit{=}\textit{ }\emph{pure}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{33}{l}{$\textsc{NCFloat}\textit{
}$}\\
\multicolumn{61}{l}{$\textit{}$}\\
\multicolumn{27}{l}{$\textbf{instance}\textit{ }\textsc{ArbitraryBeyond}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{33}{l}{$\textsc{RowConstraint}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{25}{l}{$\emph{arbitraryBeyond}\textit{ }\textit{=}\textit{ }\emph{pure}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{33}{l}{$\textsc{RowTop}\textit{
}$}\\
\multicolumn{61}{l}{$\textit{}$}\\
\multicolumn{27}{l}{$\textbf{instance}\textit{ }\textsc{ArbitraryBeyond}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{33}{l}{$\textsc{RecordConstraint}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{25}{l}{$\emph{arbitraryBeyond}\textit{ }\textit{=}\textit{ }\emph{pure}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{33}{l}{$\textsc{RCTop}\textit{
}$}\\
\multicolumn{61}{l}{$\textit{}$}\\
\multicolumn{61}{l}{$\textbf{instance}\textit{ }\textsc{ArbitraryBeyond}\textit{ }\textsc{MappingConstraint}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{59}{l}{$\emph{arbitraryBeyond}\textit{ }\textit{=}\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{28}{l}{$\textsc{MappingConstraint}\textit{ }\textit{<\$\$\$>}\textit{ }$} & \multicolumn{18}{l}{$\emph{arbitraryBeyond}$} & \multicolumn{11}{l}{$\textit{
}$}\\
\multicolumn{25}{p{23ex}}{                       } & \multicolumn{7}{l}{$\mathbin{\ooalign{\raise.37ex\hbox{$\scriptscriptstyle{*}$}\cr\hss$\!\lozenge$\hss}}\textit{  }$} & \multicolumn{18}{l}{$\emph{arbitraryBeyond}$} & \multicolumn{11}{l}{$\textit{
}$}\\
\multicolumn{61}{l}{$\textit{}$}\\
\multicolumn{9}{l}{$\textbf{instance}\textit{ }$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{30}{l}{$\textsc{Ord}\textit{                      }$} & \multicolumn{1}{l}{$\alpha$} & \multicolumn{20}{l}{$\textit{
}$}\\
\multicolumn{9}{p{9ex}}{         } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{30}{l}{$\textsc{Show}\textit{                     }$} & \multicolumn{1}{l}{$\alpha$} & \multicolumn{20}{l}{$\textit{
}$}\\
\multicolumn{9}{p{9ex}}{         } & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{51}{l}{$\textit{
}$}\\
\multicolumn{6}{p{6ex}}{      } & \multicolumn{3}{l}{$\textit{=>}\textit{ }$} & \multicolumn{18}{l}{$\textsc{ArbitraryBeyond}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{33}{l}{$\textit{(}\textsc{FreeType}\textit{ }\alpha\textit{)}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{25}{l}{$\emph{arbitraryBeyond}\textit{ }\textit{=}\textit{ }\emph{pure}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{33}{l}{$\textsc{Full}\textit{
}$}\\
\multicolumn{61}{l}{$\textit{}$}\\
\multicolumn{61}{l}{$\textbf{instance}\textit{ }\textsc{ArbitraryBeyond}\textit{ }\textsc{ObjectConstraint}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{20}{l}{$\emph{arbitraryBeyond}\textit{ }\textit{=}\textit{ }$} & \multicolumn{39}{l}{$\textbf{do}\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{18}{l}{$\textsc{ObjectConstraint}$} & \multicolumn{9}{l}{$\textit{ }\textit{<\$\$\$>}\textit{ }$} & \multicolumn{17}{l}{$\emph{arbitraryBeyond}$} & \multicolumn{13}{l}{$\textit{
}$}\\
\multicolumn{24}{p{22ex}}{                      } & \multicolumn{7}{l}{$\mathbin{\ooalign{\raise.37ex\hbox{$\scriptscriptstyle{*}$}\cr\hss$\!\lozenge$\hss}}\textit{  }$} & \multicolumn{17}{l}{$\emph{arbitraryBeyond}$} & \multicolumn{13}{l}{$\textit{
}$}\\
\multicolumn{61}{l}{$\textit{}$}\\
\multicolumn{61}{l}{$\textbf{instance}\textit{ }\textsc{ArbitraryBeyond}\textit{ }\textsc{ArrayConstraint}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{19}{l}{$\emph{arbitraryBeyond}\textit{ }\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{39}{l}{$\textbf{do}\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{17}{l}{$\textsc{ArrayConstraint}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{8}{l}{$\textit{<\$\$\$>}\textit{ }$} & \multicolumn{17}{l}{$\emph{arbitraryBeyond}$} & \multicolumn{14}{l}{$\textit{
}$}\\
\multicolumn{23}{p{21ex}}{                     } & \multicolumn{7}{l}{$\mathbin{\ooalign{\raise.37ex\hbox{$\scriptscriptstyle{*}$}\cr\hss$\!\lozenge$\hss}}\textit{  }$} & \multicolumn{17}{l}{$\emph{arbitraryBeyond}$} & \multicolumn{14}{l}{$\textit{
}$}\\
\multicolumn{61}{l}{$\textit{}$}\\
\multicolumn{46}{l}{$\textbf{instance}\textit{ }\textsc{ArbitraryBeyond}\textit{ }\textsc{UnionType}\textit{ }\textbf{where}$} & \multicolumn{15}{l}{$\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{59}{l}{$\emph{arbitraryBeyond}\textit{ }\textit{=}\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{26}{l}{$\textsc{UnionType}\textit{       }\textit{<\$\$\$>}\textit{ }$} & \multicolumn{17}{l}{$\emph{arbitraryBeyond}$} & \multicolumn{14}{l}{$\textit{
}$}\\
\multicolumn{23}{p{21ex}}{                     } & \multicolumn{4}{l}{$\mathbin{\ooalign{\raise.37ex\hbox{$\scriptscriptstyle{*}$}\cr\hss$\!\lozenge$\hss}}$} & \multicolumn{3}{l}{$\textit{  }$} & \multicolumn{17}{l}{$\emph{arbitraryBeyond}$} & \multicolumn{14}{l}{$\textit{
}$}\\
\multicolumn{23}{p{21ex}}{                     } & \multicolumn{4}{l}{$\mathbin{\ooalign{\raise.37ex\hbox{$\scriptscriptstyle{*}$}\cr\hss$\!\lozenge$\hss}}$} & \multicolumn{3}{l}{$\textit{  }$} & \multicolumn{17}{l}{$\emph{arbitraryBeyond}$} & \multicolumn{14}{l}{$\textit{
}$}\\
\multicolumn{23}{p{21ex}}{                     } & \multicolumn{4}{l}{$\mathbin{\ooalign{\raise.37ex\hbox{$\scriptscriptstyle{*}$}\cr\hss$\!\lozenge$\hss}}$} & \multicolumn{3}{l}{$\textit{  }$} & \multicolumn{17}{l}{$\emph{arbitraryBeyond}$} & \multicolumn{14}{l}{$\textit{
}$}\\
\multicolumn{23}{p{21ex}}{                     } & \multicolumn{4}{l}{$\mathbin{\ooalign{\raise.37ex\hbox{$\scriptscriptstyle{*}$}\cr\hss$\!\lozenge$\hss}}$} & \multicolumn{3}{l}{$\textit{  }$} & \multicolumn{17}{l}{$\emph{arbitraryBeyond}$} & \multicolumn{14}{l}{$\textit{
}$}\\
\multicolumn{23}{p{21ex}}{                     } & \multicolumn{4}{l}{$\mathbin{\ooalign{\raise.37ex\hbox{$\scriptscriptstyle{*}$}\cr\hss$\!\lozenge$\hss}}$} & \multicolumn{3}{l}{$\textit{  }$} & \multicolumn{17}{l}{$\emph{arbitraryBeyond}$} & \multicolumn{14}{l}{$\textit{
}$}\\
\multicolumn{61}{l}{$\textit{}$}\\
\multicolumn{8}{l}{$\textbf{instance}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{18}{l}{$\textsc{ArbitraryBeyond}$} & \multicolumn{12}{l}{$\textit{          }$} & \multicolumn{1}{l}{$\alpha$} & \multicolumn{21}{l}{$\textit{
}$}\\
\multicolumn{6}{p{6ex}}{      } & \multicolumn{2}{l}{$\textit{=>}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{18}{l}{$\textsc{ArbitraryBeyond}$} & \multicolumn{12}{l}{$\textit{ }\textit{(}\textsc{Counted}\textit{ }$} & \multicolumn{1}{l}{$\alpha$} & \multicolumn{21}{l}{$\textit{)}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{30}{l}{$\emph{arbitraryBeyond}\textit{ }\textit{=}\textit{ }\textsc{Counted}\textit{ }$} & \multicolumn{4}{c}{$\mathbin{\ooalign{\raise.29ex\hbox{$\scriptscriptstyle\$$}\cr\hss$\!\lozenge$\hss}}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{24}{l}{$\emph{LessArbitrary.choose}\textit{ }\textit{(}0\textit{,}\textit{ }10000\textit{)}\textit{
}$}\\
\multicolumn{32}{p{28ex}}{                            } & \multicolumn{4}{l}{$\mathbin{\ooalign{\raise.37ex\hbox{$\scriptscriptstyle{*}$}\cr\hss$\!\lozenge$\hss}}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{24}{l}{$\emph{arbitraryBeyond}\textit{
}$}\\
\multicolumn{61}{l}{$\textit{}$}\\
\multicolumn{24}{l}{$\emph{arbitraryBeyondSpec}\textit{ }\textit{::}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{19}{l}{$\forall\textit{          }$} & \multicolumn{3}{l}{$\emph{ty}$} & \multicolumn{14}{l}{$\textit{.}\textit{
}$}\\
\multicolumn{24}{p{22ex}}{                      } & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{19}{l}{$\textsc{ArbitraryBeyond}\textit{ }$} & \multicolumn{3}{l}{$\emph{ty}$} & \multicolumn{14}{l}{$\textit{
}$}\\
\multicolumn{24}{p{22ex}}{                      } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{19}{l}{$\textsc{Typelike}\textit{        }$} & \multicolumn{3}{l}{$\emph{ty}$} & \multicolumn{14}{l}{$\textit{)}\textit{
}$}\\
\multicolumn{22}{p{20ex}}{                    } & \multicolumn{2}{l}{$\textit{=>}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{36}{l}{$\textsc{Spec}\textit{}$}\\
\multicolumn{22}{l}{$\emph{arbitraryBeyondSpec}\textit{ }$} & \multicolumn{39}{l}{$\textit{=}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{51}{l}{$\emph{prop}\textit{ }\textit{"arbitrarybeyond returns terms beyond"}\textit{ }$} & \multicolumn{1}{l}{$\textit{\$}$} & \multicolumn{7}{l}{$\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{49}{l}{$\textit{(}\emph{beyond}\textit{ }\mathbin{\ooalign{\raise.29ex\hbox{$\scriptscriptstyle\$$}\cr\hss$\!\lozenge$\hss}}\textit{ }\textit{(}\emph{arbitraryBeyond}\textit{ }\textit{::}\textit{ }\textsc{CostGen}\textit{ }\emph{ty}$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{7}{l}{$\textit{)}\textit{
}$}\\
\multicolumn{61}{l}{$\textit{}$}\\
\multicolumn{37}{l}{$\textbf{instance}\textit{ }\textsc{LessArbitrary}\textit{ }\textsc{Text.Text}$} & \multicolumn{24}{l}{$\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{35}{l}{$\emph{lessArbitrary}\textit{ }\textit{=}\textit{ }\emph{Text.pack}\textit{ }\mathbin{\ooalign{\raise.29ex\hbox{$\scriptscriptstyle\$$}\cr\hss$\!\lozenge$\hss}}\textit{ }$} & \multicolumn{24}{l}{$\emph{lessArbitrary}\textit{
}$}\\
\multicolumn{61}{l}{$\textit{}$}\\
\multicolumn{32}{l}{$\textbf{instance}\textit{ }\textsc{Arbitrary}\textit{ }\textsc{Text.Text}$} & \multicolumn{29}{l}{$\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{30}{l}{$\emph{arbitrary}\textit{ }\textit{=}\textit{ }\emph{Text.pack}\textit{ }\mathbin{\ooalign{\raise.29ex\hbox{$\scriptscriptstyle\$$}\cr\hss$\!\lozenge$\hss}}\textit{ }$} & \multicolumn{29}{l}{$\emph{arbitrary}\textit{
}$}\\
\multicolumn{61}{l}{$\textit{}$}\\
\multicolumn{34}{l}{$\textbf{instance}\textit{ }\textsc{Arbitrary}\textit{ }\textsc{Scientific}$} & \multicolumn{27}{l}{$\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{26}{l}{$\emph{arbitrary}\textit{ }\textit{=}\textit{ }\emph{scientific}\textit{ }$} & \multicolumn{4}{c}{$\mathbin{\ooalign{\raise.29ex\hbox{$\scriptscriptstyle\$$}\cr\hss$\!\lozenge$\hss}}$} & \multicolumn{2}{l}{$\textit{ }$} & \multicolumn{9}{l}{$\emph{arbitrary}$} & \multicolumn{18}{l}{$\textit{
}$}\\
\multicolumn{28}{p{25ex}}{                         } & \multicolumn{4}{l}{$\mathbin{\ooalign{\raise.37ex\hbox{$\scriptscriptstyle{*}$}\cr\hss$\!\lozenge$\hss}}$} & \multicolumn{2}{l}{$\textit{ }$} & \multicolumn{9}{l}{$\emph{arbitrary}$} & \multicolumn{18}{l}{$\textit{
}$}\\
\multicolumn{61}{l}{$\textit{}$}\\
\multicolumn{9}{l}{$\textbf{instance}\textit{ }$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{29}{l}{$\textsc{LessArbitrary}\textit{           }$} & \multicolumn{1}{l}{$\alpha$} & \multicolumn{21}{l}{$\textit{
}$}\\
\multicolumn{9}{p{9ex}}{         } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{29}{l}{$\textsc{Ord}\textit{                     }$} & \multicolumn{1}{l}{$\alpha$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{20}{l}{$\textit{
}$}\\
\multicolumn{6}{p{6ex}}{      } & \multicolumn{4}{l}{$\textit{=>}\textit{  }$} & \multicolumn{29}{l}{$\textsc{LessArbitrary}\textit{ }\textit{(}\textsc{FreeType}\textit{ }$} & \multicolumn{1}{l}{$\alpha$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{20}{l}{$\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{61}{l}{$\textit{}$}\\
\multicolumn{34}{l}{$\textbf{instance}\textit{ }\textsc{Arbitrary}\textit{ }\textit{(}\textsc{FreeType}\textit{ }$} & \multicolumn{27}{l}{$\textsc{Value}\textit{)}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{32}{l}{$\emph{arbitrary}\textit{ }\textit{=}\textit{ }\emph{fasterArbitrary}$} & \multicolumn{27}{l}{$\textit{
}$}\\
\multicolumn{2}{l}{$\textit{  }$} & \multicolumn{59}{l}{$\textit{\{-shrink  Full           = []
}$}\\
\multicolumn{61}{l}{$\textit{  shrink (FreeType elts) = map FreeType
}$}\\
\multicolumn{46}{l}{$\textit{                         \$ shrink elts-\}}$} & \multicolumn{15}{l}{$\textit{
}$}\\
\multicolumn{61}{l}{$\textit{}$}\\
\multicolumn{9}{l}{$\textbf{instance}\textit{ }$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{22}{l}{$\textsc{Ord}\textit{               }$} & \multicolumn{2}{l}{$\emph{v}$} & \multicolumn{27}{l}{$\textit{
}$}\\
\multicolumn{9}{p{9ex}}{         } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{22}{l}{$\textsc{Show}\textit{              }$} & \multicolumn{2}{l}{$\emph{v}$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{26}{l}{$\textit{
}$}\\
\multicolumn{6}{p{6ex}}{      } & \multicolumn{3}{l}{$\textit{=>}\textit{ }$} & \multicolumn{23}{l}{$\textsc{TypeCost}\textit{ }\textit{(}\textsc{FreeType}\textit{ }$} & \multicolumn{2}{l}{$\emph{v}$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{26}{l}{$\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{8}{l}{$\emph{typeCost}$} & \multicolumn{2}{l}{$\textit{  }$} & \multicolumn{15}{l}{$\textsc{Full}\textit{        }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{2}{l}{$\textit{ }$} & \multicolumn{4}{l}{$\emph{inf}$} & \multicolumn{27}{l}{$\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{8}{l}{$\emph{typeCost}$} & \multicolumn{2}{l}{$\textit{ }\textit{(}$} & \multicolumn{15}{l}{$\textsc{FreeType}\textit{ }\emph{s}\textit{)}\textit{ }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{2}{l}{$\textit{ }$} & \multicolumn{31}{l}{$\textsc{TyCost}\textit{ }\textit{\$}\textit{ }\emph{Set.size}\textit{ }\emph{s}\textit{
}$}\\
\multicolumn{61}{l}{$\textit{}$}\\
\multicolumn{51}{l}{$\textbf{instance}\textit{ }\textsc{LessArbitrary}\textit{ }\textit{(}\textsc{PresenceConstraint}\textit{ }\alpha$} & \multicolumn{10}{l}{$\textit{)}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{17}{l}{$\emph{lessArbitrary}\textit{ }\textit{=}\textit{ }$} & \multicolumn{32}{l}{$\emph{genericLessArbitraryMonoid}$} & \multicolumn{10}{l}{$\textit{}$}\\
\multicolumn{19}{l}{$\textbf{instance}\textit{ }\textsc{Arbitrary}$} & \multicolumn{32}{l}{$\textit{     }\textit{(}\textsc{PresenceConstraint}\textit{ }\alpha$} & \multicolumn{10}{l}{$\textit{)}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{59}{l}{$\emph{arbitrary}\textit{ }\textit{=}\textit{ }\emph{fasterArbitrary}\textit{
}$}\\
\multicolumn{61}{l}{$\textit{}$}\\
\multicolumn{61}{l}{$\textbf{instance}\textit{ }\textsc{LessArbitrary}\textit{ }\textsc{IntConstraint}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{17}{l}{$\emph{lessArbitrary}\textit{ }\textit{=}\textit{ }$} & \multicolumn{42}{l}{$\emph{genericLessArbitraryMonoid}\textit{}$}\\
\multicolumn{19}{l}{$\textbf{instance}\textit{ }\textsc{Arbitrary}$} & \multicolumn{42}{l}{$\textit{     }\textsc{IntConstraint}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{59}{l}{$\emph{arbitrary}\textit{ }\textit{=}\textit{ }\emph{fasterArbitrary}\textit{
}$}\\
\multicolumn{61}{l}{$\textit{}$}\\
\multicolumn{61}{l}{$\textbf{instance}\textit{ }\textsc{LessArbitrary}\textit{ }\textsc{NumberConstraint}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{59}{l}{$\emph{lessArbitrary}\textit{ }\textit{=}\textit{ }\emph{genericLessArbitrary}\textit{
}$}\\
\multicolumn{61}{l}{$\textit{}$}\\
\multicolumn{61}{l}{$\textbf{instance}\textit{ }\textsc{Arbitrary}\textit{     }\textsc{NumberConstraint}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{59}{l}{$\emph{arbitrary}\textit{ }\textit{=}\textit{ }\emph{fasterArbitrary}\textit{
}$}\\
\multicolumn{61}{l}{$\textit{}$}\\
\multicolumn{12}{l}{$\emph{listUpToTen}\textit{ }$} & \multicolumn{2}{l}{$\textit{::}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{17}{l}{$\textsc{LessArbitrary}$} & \multicolumn{2}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\alpha$} & \multicolumn{26}{l}{$\textit{
}$}\\
\multicolumn{12}{p{12ex}}{            } & \multicolumn{2}{l}{$\textit{=>}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{17}{l}{$\textsc{CostGen}\textit{      }$} & \multicolumn{2}{l}{$\textit{[}$} & \multicolumn{1}{l}{$\alpha$} & \multicolumn{26}{l}{$\textit{]}\textit{}$}\\
\multicolumn{14}{l}{$\emph{listUpToTen}\textit{  }\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{46}{l}{$\textbf{do}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{33}{l}{$\emph{len}\textit{ }\textit{<-}\textit{ }\emph{LessArbitrary.choose}\textit{ }$} & \multicolumn{26}{l}{$\textit{(}0\textit{,}10\textit{)}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{33}{l}{$\emph{replicateM}\textit{ }\emph{len}\textit{ }\emph{lessArbitrary}$} & \multicolumn{26}{l}{$\textit{
}$}\\
\multicolumn{61}{l}{$\textit{}$}\\
\multicolumn{61}{l}{$\textbf{instance}\textit{ }\textsc{LessArbitrary}\textit{ }\textsc{StringConstraint}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{16}{l}{$\emph{lessArbitrary}\textit{ }\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{23}{l}{$\emph{LessArbitrary.oneof}$} & \multicolumn{13}{l}{$\textit{             }$} & \multicolumn{5}{l}{$\emph{simple}$} & \multicolumn{1}{l}{$\textit{
}$}\\
\multicolumn{13}{p{13ex}}{             } & \multicolumn{5}{l}{$\textit{\$\$\$?}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{23}{l}{$\emph{LessArbitrary.oneof}$} & \multicolumn{13}{l}{$\textit{ }\textit{(}\emph{complex}\textit{ }\diamond\textit{ }$} & \multicolumn{5}{l}{$\emph{simple}$} & \multicolumn{1}{l}{$\textit{)}\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{57}{l}{$\textbf{where}\textit{
}$}\\
\multicolumn{6}{p{6ex}}{      } & \multicolumn{8}{l}{$\emph{simple}\textit{  }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{3}{l}{$\textit{  }$} & \multicolumn{10}{l}{$\emph{pure}\textit{ }\mathbin{\ooalign{\raise.29ex\hbox{$\scriptscriptstyle\$$}\cr\hss$\!\lozenge$\hss}}$} & \multicolumn{2}{l}{$\textit{ }$} & \multicolumn{18}{l}{$\textit{[}\textsc{SCDate}\textit{,}\textit{ }\textsc{SCEmail}$} & \multicolumn{2}{l}{$\textit{,}$} & \multicolumn{11}{l}{$\textit{ }\textsc{SCNever}\textit{,}\textit{ }\textsc{SCAny}\textit{]}\textit{
}$}\\
\multicolumn{6}{p{6ex}}{      } & \multicolumn{7}{l}{$\emph{complex}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{3}{l}{$\textit{ }\textit{[}$} & \multicolumn{7}{l}{$\textsc{SCEnum}$} & \multicolumn{3}{l}{$\textit{ }\textit{.}$} & \multicolumn{2}{l}{$\textit{ }$} & \multicolumn{18}{l}{$\emph{Set.fromList}\textit{ }\mathbin{\ooalign{\raise.29ex\hbox{$\scriptscriptstyle\$$}\cr\hss$\!\lozenge$\hss}}$} & \multicolumn{2}{l}{$\textit{ }$} & \multicolumn{11}{l}{$\emph{listUpToTen}\textit{]}\textit{
}$}\\
\multicolumn{13}{p{13ex}}{             } & \multicolumn{2}{l}{$\diamond$} & \multicolumn{3}{l}{$\textit{  }$} & \multicolumn{7}{l}{$\emph{simple}$} & \multicolumn{36}{l}{$\textit{
}$}\\
\multicolumn{61}{l}{$\textit{}$}\\
\multicolumn{61}{l}{$\textbf{instance}\textit{ }\textsc{Arbitrary}\textit{     }\textsc{StringConstraint}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{59}{l}{$\emph{arbitrary}\textit{ }\textit{=}\textit{ }\emph{fasterArbitrary}\textit{
}$}\\
\multicolumn{61}{l}{$\textit{}$}\\
\multicolumn{61}{l}{$\textbf{instance}\textit{ }\textsc{LessArbitrary}\textit{ }\textsc{ObjectConstraint}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{17}{l}{$\emph{lessArbitrary}\textit{ }\textit{=}\textit{ }$} & \multicolumn{42}{l}{$\emph{genericLessArbitraryMonoid}\textit{}$}\\
\multicolumn{19}{l}{$\textbf{instance}\textit{ }\textsc{Arbitrary}$} & \multicolumn{42}{l}{$\textit{     }\textsc{ObjectConstraint}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{59}{l}{$\emph{arbitrary}\textit{ }\textit{=}\textit{ }\emph{fasterArbitrary}\textit{
}$}\\
\multicolumn{61}{l}{$\textit{}$}\\
\multicolumn{61}{l}{$\textbf{instance}\textit{ }\textsc{LessArbitrary}\textit{ }\textsc{RecordConstraint}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{17}{l}{$\emph{lessArbitrary}\textit{ }\textit{=}\textit{ }$} & \multicolumn{42}{l}{$\emph{genericLessArbitraryMonoid}\textit{}$}\\
\multicolumn{19}{l}{$\textbf{instance}\textit{ }\textsc{Arbitrary}$} & \multicolumn{42}{l}{$\textit{     }\textsc{RecordConstraint}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{59}{l}{$\emph{arbitrary}\textit{ }\textit{=}\textit{ }\emph{fasterArbitrary}\textit{
}$}\\
\multicolumn{61}{l}{$\textit{}$}\\
\multicolumn{51}{l}{$\textbf{instance}\textit{ }\textsc{LessArbitrary}\textit{ }\textsc{ArrayConstraint}\textit{ }\textbf{where}$} & \multicolumn{10}{l}{$\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{17}{l}{$\emph{lessArbitrary}\textit{ }\textit{=}\textit{ }$} & \multicolumn{32}{l}{$\emph{genericLessArbitraryMonoid}$} & \multicolumn{10}{l}{$\textit{}$}\\
\multicolumn{19}{l}{$\textbf{instance}\textit{ }\textsc{Arbitrary}$} & \multicolumn{32}{l}{$\textit{     }\textsc{ArrayConstraint}\textit{ }\textbf{where}$} & \multicolumn{10}{l}{$\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{59}{l}{$\emph{arbitrary}\textit{ }\textit{=}\textit{ }\emph{fasterArbitrary}\textit{
}$}\\
\multicolumn{61}{l}{$\textit{}$}\\
\multicolumn{61}{l}{$\textbf{instance}\textit{ }\textsc{LessArbitrary}\textit{ }\textsc{RowConstraint}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{59}{l}{$\emph{lessArbitrary}\textit{ }\textit{=}\textit{ }\emph{genericLessArbitraryMonoid}\textit{
}$}\\
\multicolumn{61}{l}{$\textit{}$}\\
\multicolumn{61}{l}{$\textbf{instance}\textit{ }\textsc{Arbitrary}\textit{     }\textsc{RowConstraint}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{59}{l}{$\emph{arbitrary}\textit{ }\textit{=}\textit{ }\emph{fasterArbitrary}\textit{
}$}\\
\multicolumn{61}{l}{$\textit{}$}\\
\multicolumn{61}{l}{$\textbf{instance}\textit{ }\textsc{LessArbitrary}\textit{ }\textsc{MappingConstraint}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{17}{l}{$\emph{lessArbitrary}\textit{ }\textit{=}\textit{ }$} & \multicolumn{42}{l}{$\emph{genericLessArbitraryMonoid}\textit{}$}\\
\multicolumn{19}{l}{$\textbf{instance}\textit{ }\textsc{Arbitrary}$} & \multicolumn{42}{l}{$\textit{     }\textsc{MappingConstraint}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{59}{l}{$\emph{arbitrary}\textit{ }\textit{=}\textit{ }\emph{fasterArbitrary}\textit{
}$}\\
\multicolumn{61}{l}{$\textit{}$}\\
\multicolumn{61}{l}{$\textbf{instance}\textit{ }\textsc{LessArbitrary}\textit{ }\textsc{UnionType}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{59}{l}{$\emph{lessArbitrary}\textit{ }\textit{=}\textit{ }\emph{genericLessArbitraryMonoid}\textit{
}$}\\
\multicolumn{61}{l}{$\textit{}$}\\
\multicolumn{61}{l}{$\textbf{instance}\textit{ }\textsc{Arbitrary}\textit{     }\textsc{UnionType}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{59}{l}{$\emph{arbitrary}\textit{ }\textit{=}\textit{ }\emph{fasterArbitrary}\textit{
}$}\\
\multicolumn{61}{l}{$\textit{
}$}\\
\multicolumn{61}{l}{$\textit{}$}\\
\multicolumn{13}{l}{$\emph{shrinkSpec}\textit{ }\textit{::}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{13}{l}{$\forall\textit{    }$} & \multicolumn{1}{l}{$\alpha$} & \multicolumn{33}{l}{$\textit{.}\textit{
}$}\\
\multicolumn{13}{p{13ex}}{             } & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{13}{l}{$\textsc{Arbitrary}\textit{ }$} & \multicolumn{1}{l}{$\alpha$} & \multicolumn{33}{l}{$\textit{
}$}\\
\multicolumn{13}{p{13ex}}{             } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{13}{l}{$\textsc{Typeable}\textit{  }$} & \multicolumn{1}{l}{$\alpha$} & \multicolumn{33}{l}{$\textit{
}$}\\
\multicolumn{13}{p{13ex}}{             } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{13}{l}{$\textsc{Show}\textit{      }$} & \multicolumn{1}{l}{$\alpha$} & \multicolumn{33}{l}{$\textit{
}$}\\
\multicolumn{13}{p{13ex}}{             } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{13}{l}{$\textsc{Eq}\textit{        }$} & \multicolumn{1}{l}{$\alpha$} & \multicolumn{33}{l}{$\textit{
}$}\\
\multicolumn{13}{p{13ex}}{             } & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{47}{l}{$\textit{
}$}\\
\multicolumn{11}{p{11ex}}{           } & \multicolumn{2}{l}{$\textit{=>}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{5}{l}{$\textsc{Spec}$} & \multicolumn{42}{l}{$\textit{}$}\\
\multicolumn{11}{l}{$\emph{shrinkSpec}\textit{ }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{6}{l}{$\emph{prop}\textit{ }$} & \multicolumn{20}{l}{$\textit{(}\textit{"shrink on "}\textit{ }\diamond$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{11}{l}{$\emph{nameOf}\textit{ }\textit{@}\alpha$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{9}{l}{$\textit{
}$}\\
\multicolumn{11}{p{11ex}}{           } & \multicolumn{1}{l}{$\textit{\$}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{26}{l}{$\emph{doesNotShrinkToItself}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{11}{l}{$\emph{arbitrary}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{9}{l}{$\textit{(}\emph{shrink}\textit{ }\textit{::}\textit{ }\alpha\textit{ }\textit{->}\textit{ }\textit{[}\alpha\textit{]}\textit{)}\textit{
}$}\\
\multicolumn{61}{l}{$\textit{}$}\\
\multicolumn{11}{l}{$\emph{allSpec}\textit{ }\textit{::}\textit{ }$} & \multicolumn{21}{l}{$\forall\textit{         }\emph{ty}$} & \multicolumn{3}{l}{$\textit{ }\emph{v}$} & \multicolumn{26}{l}{$\textit{.}\textit{
}$}\\
\multicolumn{11}{p{11ex}}{           } & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{20}{l}{$\textsc{Typeable}\textit{        }$} & \multicolumn{3}{l}{$\emph{ty}$} & \multicolumn{26}{l}{$\textit{
}$}\\
\multicolumn{12}{p{12ex}}{            } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{21}{l}{$\textsc{Arbitrary}\textit{       }$} & \multicolumn{2}{l}{$\emph{ty}$} & \multicolumn{25}{l}{$\textit{
}$}\\
\multicolumn{12}{p{12ex}}{            } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{21}{l}{$\textsc{Show}\textit{            }$} & \multicolumn{2}{l}{$\emph{ty}$} & \multicolumn{25}{l}{$\textit{
}$}\\
\multicolumn{12}{p{12ex}}{            } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{21}{l}{$\textsc{Types}\textit{           }$} & \multicolumn{2}{l}{$\emph{ty}$} & \multicolumn{25}{l}{$\textit{ }\emph{v}\textit{
}$}\\
\multicolumn{12}{p{12ex}}{            } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{21}{l}{$\textsc{ArbitraryBeyond}\textit{ }$} & \multicolumn{2}{l}{$\emph{ty}$} & \multicolumn{25}{l}{$\textit{
}$}\\
\multicolumn{12}{p{12ex}}{            } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{24}{l}{$\textsc{Arbitrary}\textit{          }$} & \multicolumn{1}{l}{$\emph{v}$} & \multicolumn{23}{l}{$\textit{
}$}\\
\multicolumn{12}{p{12ex}}{            } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{5}{l}{$\textsc{Show}$} & \multicolumn{19}{l}{$\textit{               }$} & \multicolumn{1}{l}{$\emph{v}$} & \multicolumn{23}{l}{$\textit{
}$}\\
\multicolumn{12}{p{12ex}}{            } & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{5}{l}{$\textit{ }\textit{=>}\textit{ }$} & \multicolumn{43}{l}{$\textsc{Spec}\textit{}$}\\
\multicolumn{37}{l}{$\emph{allSpec}\textit{ }\textit{=}\textit{ }\emph{describe}\textit{ }\textit{(}\emph{nameOf}\textit{ }\textit{@}\emph{ty}\textit{)}\textit{ }$} & \multicolumn{24}{l}{$\textit{\$}\textit{ }\textbf{do}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{59}{l}{$\emph{arbitraryBeyondSpec}\textit{ }\textit{@}\emph{ty}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{59}{l}{$\emph{shrinkSpec}\textit{    }\textit{@}\emph{ty}\textit{
}$}\\
\multicolumn{61}{l}{$\textit{}$}\\
\multicolumn{2}{l}{$\ll$} & \multicolumn{59}{l}{$\emph{typelike}\textit{-}\emph{spec}\mathbin{>\!\!\!>}\textit{}$}\\
\multicolumn{2}{l}{$\ll$} & \multicolumn{59}{l}{$\emph{types}\textit{-}\emph{spec}\mathbin{>\!\!\!>}\textit{}$}\\
\multicolumn{2}{l}{$\ll$} & \multicolumn{59}{l}{$\emph{typecost}\textit{-}\emph{laws}\mathbin{>\!\!\!>}\textit{
}$}\\
\multicolumn{61}{l}{$\textit{}$}\\
\multicolumn{40}{l}{$\textit{-- * Unit tests for faster checking}$} & \multicolumn{21}{l}{$\textit{}$}\\
\multicolumn{37}{l}{$\textit{-- | Bug in generation of SCEnum}$} & \multicolumn{24}{l}{$\textit{}$}\\
\multicolumn{61}{l}{$\emph{scEnumExample}\textit{ }\textit{=}\textit{ }\textbf{label}\textit{ }\textit{"SCEnum"}\textit{ }\textit{\$}\textit{ }\emph{s}\textit{ }\textit{==}\textit{ }\emph{s}\textit{ }\diamond\textit{ }\emph{s}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{5}{l}{$\textbf{where}$} & \multicolumn{54}{l}{$\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{3}{l}{$\emph{s}\textit{ }\textit{=}$} & \multicolumn{7}{l}{$\textit{ }\textsc{SCEnum}$} & \multicolumn{3}{l}{$\textit{ }\textit{\$}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{16}{l}{$\emph{Set.fromList}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{5}{l}{$\textit{\$}\textit{ }\textit{[}\textit{""}$} & \multicolumn{1}{l}{$\textit{]}$} & \multicolumn{20}{l}{$\textit{
}$}\\
\multicolumn{14}{p{14ex}}{              } & \multicolumn{3}{l}{$\diamond$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{16}{l}{$\textit{[}\emph{Text.pack}\textit{ }\textit{\$}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{5}{l}{$\emph{show}\textit{ }$} & \multicolumn{1}{l}{$\emph{i}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{19}{l}{$\textit{|}\textit{ }\emph{i}\textit{ }\textit{<-}\textit{ }\textit{[}0\textit{..}8\textit{]}\textit{]}\textit{
}$}\\
\multicolumn{61}{l}{$\textit{}$}\\
\multicolumn{42}{l}{$\textit{-- | Bug in treatment of missing keys}$} & \multicolumn{19}{l}{$\textit{}$}\\
\multicolumn{61}{l}{$\emph{objectExample}\textit{ }\textit{=}\textit{ }\textbf{do}\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{57}{l}{$\emph{print}\textit{ }\emph{t}\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{10}{l}{$\emph{quickCheck}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{c}{$\textit{\$}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{6}{l}{$\textbf{label}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{23}{l}{$\textit{"non-empty object"}\textit{ }$} & \multicolumn{2}{c}{$\textit{\$}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\emph{t}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{`}$} & \multicolumn{3}{l}{$\emph{check}$} & \multicolumn{1}{l}{$\textit{`}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{l}{$\emph{ob2}\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{10}{l}{$\emph{quickCheck}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{c}{$\textit{\$}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{6}{l}{$\textbf{label}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{23}{l}{$\textit{"empty object"}\textit{     }$} & \multicolumn{2}{c}{$\textit{\$}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\emph{t}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{`}$} & \multicolumn{3}{l}{$\emph{check}$} & \multicolumn{1}{l}{$\textit{`}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{l}{$\emph{ob}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{59}{l}{$\textbf{where}\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{4}{l}{$\emph{ob}\textit{  }$} & \multicolumn{2}{l}{$\textit{::}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{7}{l}{$\textsc{Object}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{15}{l}{$\emph{Map.fromList}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{[}$} & \multicolumn{1}{l}{$\textit{]}$} & \multicolumn{21}{l}{$\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{4}{l}{$\emph{ob2}\textit{ }$} & \multicolumn{2}{l}{$\textit{::}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{7}{l}{$\textsc{Object}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{15}{l}{$\emph{Map.fromList}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{[}$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{4}{l}{$\textit{"a"}\textit{,}$} & \multicolumn{2}{l}{$\textit{ }$} & \multicolumn{10}{l}{$\textsc{String}\textit{ }\textit{"b"}\textit{)}$} & \multicolumn{5}{l}{$\textit{]}\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{4}{l}{$\emph{t}\textit{   }$} & \multicolumn{2}{l}{$\textit{::}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{29}{l}{$\textsc{RecordConstraint}\textit{ }\textit{=}\textit{ }\emph{infer}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\emph{ob2}$} & \multicolumn{2}{l}{$\textit{ }$} & \multicolumn{10}{l}{$\diamond\textit{ }\emph{infer}\textit{ }\emph{ob}$} & \multicolumn{5}{l}{$\textit{
}$}\\
\multicolumn{61}{l}{$\textit{}$}\\
\multicolumn{41}{l}{$\textit{-- | Checking for problems with set.}$} & \multicolumn{20}{l}{$\textit{}$}\\
\multicolumn{61}{l}{$\emph{freetypeExample}\textit{ }\textit{=}\textit{ }\textbf{label}\textit{ }\textit{"freetype"}\textit{ }\textit{\$}\textit{ }\alpha\textit{ }\diamond\textit{ }\beta\textit{ }\textit{==}\textit{ }\beta\textit{ }\diamond\textit{ }\alpha\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{5}{l}{$\textbf{where}$} & \multicolumn{54}{l}{$\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{3}{l}{$\alpha\textit{ }\textit{=}$} & \multicolumn{23}{l}{$\textit{ }\textsc{FreeType}\textit{ }\textit{\{}\emph{captured}$} & \multicolumn{17}{l}{$\textit{ }\textit{=}\textit{ }\emph{Set.fromList}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{13}{l}{$\textit{[}\textit{
}$}\\
\multicolumn{23}{p{21ex}}{                     } & \multicolumn{7}{l}{$\textsc{Bool}\textit{ }$} & \multicolumn{6}{l}{$\textsc{False}$} & \multicolumn{11}{l}{$\textit{,}\textsc{Bool}\textit{ }\textsc{True}$} & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{13}{l}{$\textsc{Number}\textit{ }\textit{(}-3000.0\textit{)}\textit{
}$}\\
\multicolumn{22}{p{20ex}}{                    } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{8}{l}{$\textsc{Number}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{4}{l}{$0.6$} & \multicolumn{25}{l}{$\textit{
}$}\\
\multicolumn{22}{p{20ex}}{                    } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{8}{l}{$\textsc{Number}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{l}{$\textit{(}$} & \multicolumn{27}{l}{$-1.1e11\textit{)}\textit{,}\textsc{Number}\textit{ }\textit{(}-9.0e7\textit{)}\textit{,}\textsc{Null}\textit{]}\textit{\}}\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{15}{l}{$\beta\textit{ }\textit{=}\textit{ }\textsc{FreeType}\textit{ }\textit{\{}$} & \multicolumn{11}{l}{$\emph{captured}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{2}{l}{$\textit{ }$} & \multicolumn{14}{l}{$\emph{Set.fromList}\textit{ }$} & \multicolumn{2}{l}{$\textit{[}$} & \multicolumn{11}{l}{$\textit{
}$}\\
\multicolumn{24}{p{22ex}}{                      } & \multicolumn{6}{l}{$\textsc{Bool}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{6}{l}{$\textsc{False}$} & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{10}{l}{$\textsc{Bool}\textit{ }\textsc{True}$} & \multicolumn{2}{l}{$\textit{,}$} & \multicolumn{11}{l}{$\textsc{Number}\textit{  }5.0e-6\textit{,}\textsc{Null}\textit{
}$}\\
\multicolumn{23}{p{21ex}}{                     } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{13}{l}{$\textsc{String}\textit{ }\textit{"?"}$} & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{23}{l}{$\textsc{Number}\textit{ }1.1e9\textit{,}\textsc{Number}\textit{ }3.0e10\textit{]}\textit{\}}\textit{
}$}\\
\multicolumn{61}{l}{$\textit{}$}\\
\multicolumn{19}{l}{$\textit{-- * Run all tests}$} & \multicolumn{42}{l}{$\textit{}$}\\
\multicolumn{4}{l}{$\emph{main}$} & \multicolumn{3}{l}{$\textit{ }\textit{::}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{l}{$\textsc{IO}$} & \multicolumn{51}{l}{$\textit{ }\textit{(}\textit{)}\textit{}$}\\
\multicolumn{4}{l}{$\emph{main}$} & \multicolumn{3}{l}{$\textit{  }\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{l}{$\textbf{do}$} & \multicolumn{51}{l}{$\textit{
}$}\\
\multicolumn{2}{l}{$\textit{  }$} & \multicolumn{59}{l}{$\textit{\{-
}$}\\
\multicolumn{61}{l}{$\textit{  sample \$ arbitrary @Value
}$}\\
\multicolumn{61}{l}{$\textit{  sample \$ arbitrary @NullConstraint
}$}\\
\multicolumn{61}{l}{$\textit{  sample \$ arbitrary @NumberConstraint
}$}\\
\multicolumn{61}{l}{$\textit{  sample \$ arbitrary @RowConstraint
}$}\\
\multicolumn{61}{l}{$\textit{  sample \$ arbitrary @RecordConstraint
}$}\\
\multicolumn{61}{l}{$\textit{  sample \$ arbitrary @ArrayConstraint
}$}\\
\multicolumn{61}{l}{$\textit{  sample \$ arbitrary @MappingConstraint
}$}\\
\multicolumn{61}{l}{$\textit{  sample \$ arbitrary @ObjectConstraint
}$}\\
\multicolumn{4}{l}{$\textit{  -\}}$} & \multicolumn{57}{l}{$\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{59}{l}{$\emph{quickCheck}\textit{ }\emph{scEnumExample}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{59}{l}{$\emph{objectExample}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{59}{l}{$\emph{quickCheck}\textit{ }\emph{freetypeExample}\textit{
}$}\\
\multicolumn{61}{l}{$\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{13}{l}{$\emph{lawsCheckMany}$} & \multicolumn{46}{l}{$\textit{ 
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{11}{l}{$\textit{[}\emph{typesSpec}\textit{ }$} & \multicolumn{2}{l}{$\textit{(}$} & \multicolumn{6}{l}{$\textsc{Proxy}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\textit{::}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{7}{l}{$\textsc{Proxy}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{11}{l}{$\textit{(}\textsc{FreeType}\textit{ }$} & \multicolumn{7}{l}{$\textsc{Value}\textit{)}$} & \multicolumn{7}{l}{$\textit{ }\textit{)}\textit{
}$}\\
\multicolumn{15}{p{15ex}}{               } & \multicolumn{2}{l}{$\textit{(}$} & \multicolumn{6}{l}{$\textsc{Proxy}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\textit{::}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{7}{l}{$\textsc{Proxy}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{11}{l}{$\textsc{Value}\textit{     }$} & \multicolumn{7}{l}{$\textit{)}\textit{ }\textsc{True}$} & \multicolumn{7}{l}{$\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{11}{l}{$\textit{,}\emph{typesSpec}\textit{ }$} & \multicolumn{2}{l}{$\textit{(}$} & \multicolumn{6}{l}{$\textsc{Proxy}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\textit{::}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{7}{l}{$\textsc{Proxy}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{18}{l}{$\textsc{NumberConstraint}$} & \multicolumn{7}{l}{$\textit{ }\textit{)}\textit{
}$}\\
\multicolumn{15}{p{15ex}}{               } & \multicolumn{2}{l}{$\textit{(}$} & \multicolumn{6}{l}{$\textsc{Proxy}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\textit{::}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{7}{l}{$\textsc{Proxy}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{18}{l}{$\textsc{Scientific}\textit{)}\textit{ }\textsc{True}$} & \multicolumn{7}{l}{$\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{11}{l}{$\textit{,}\emph{typesSpec}\textit{ }$} & \multicolumn{2}{l}{$\textit{(}$} & \multicolumn{6}{l}{$\textsc{Proxy}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\textit{::}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{7}{l}{$\textsc{Proxy}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{18}{l}{$\textsc{StringConstraint}$} & \multicolumn{7}{l}{$\textit{ }\textit{)}\textit{
}$}\\
\multicolumn{15}{p{15ex}}{               } & \multicolumn{2}{l}{$\textit{(}$} & \multicolumn{6}{l}{$\textsc{Proxy}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\textit{::}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{7}{l}{$\textsc{Proxy}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{18}{l}{$\textsc{Text.Text}\textit{ }\textit{)}\textit{ }\textsc{True}$} & \multicolumn{7}{l}{$\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{11}{l}{$\textit{,}\emph{typesSpec}\textit{ }$} & \multicolumn{2}{l}{$\textit{(}$} & \multicolumn{6}{l}{$\textsc{Proxy}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\textit{::}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{7}{l}{$\textsc{Proxy}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{25}{l}{$\textsc{BoolConstraint}\textit{   }\textit{)}\textit{
}$}\\
\multicolumn{15}{p{15ex}}{               } & \multicolumn{2}{l}{$\textit{(}$} & \multicolumn{6}{l}{$\textsc{Proxy}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\textit{::}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{7}{l}{$\textsc{Proxy}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{25}{l}{$\textsc{Bool}\textit{      }\textit{)}\textit{ }\textsc{True}\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{11}{l}{$\textit{,}\emph{typesSpec}\textit{ }$} & \multicolumn{2}{l}{$\textit{(}$} & \multicolumn{6}{l}{$\textsc{Proxy}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\textit{::}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{7}{l}{$\textsc{Proxy}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{25}{l}{$\textsc{NullConstraint}\textit{   }\textit{)}\textit{
}$}\\
\multicolumn{15}{p{15ex}}{               } & \multicolumn{2}{l}{$\textit{(}$} & \multicolumn{6}{l}{$\textsc{Proxy}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\textit{::}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{7}{l}{$\textsc{Proxy}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{25}{l}{$\textit{(}\textit{)}\textit{        }\textit{)}\textit{ }\textsc{True}\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{11}{l}{$\textit{,}\emph{typesSpec}\textit{ }$} & \multicolumn{2}{l}{$\textit{(}$} & \multicolumn{6}{l}{$\textsc{Proxy}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\textit{::}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{7}{l}{$\textsc{Proxy}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{25}{l}{$\textsc{RowConstraint}\textit{    }\textit{)}\textit{
}$}\\
\multicolumn{15}{p{15ex}}{               } & \multicolumn{2}{l}{$\textit{(}$} & \multicolumn{6}{l}{$\textsc{Proxy}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\textit{::}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{7}{l}{$\textsc{Proxy}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{25}{l}{$\textsc{Array}\textit{     }\textit{)}\textit{ }\textsc{True}\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{11}{l}{$\textit{,}\emph{typesSpec}\textit{ }$} & \multicolumn{2}{l}{$\textit{(}$} & \multicolumn{6}{l}{$\textsc{Proxy}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\textit{::}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{7}{l}{$\textsc{Proxy}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{25}{l}{$\textsc{ArrayConstraint}\textit{  }\textit{)}\textit{
}$}\\
\multicolumn{15}{p{15ex}}{               } & \multicolumn{2}{l}{$\textit{(}$} & \multicolumn{6}{l}{$\textsc{Proxy}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\textit{::}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{7}{l}{$\textsc{Proxy}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{25}{l}{$\textsc{Array}\textit{     }\textit{)}\textit{ }\textsc{True}\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{11}{l}{$\textit{,}\emph{typesSpec}\textit{ }$} & \multicolumn{2}{l}{$\textit{(}$} & \multicolumn{6}{l}{$\textsc{Proxy}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\textit{::}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{7}{l}{$\textsc{Proxy}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{25}{l}{$\textsc{MappingConstraint}\textit{)}\textit{
}$}\\
\multicolumn{15}{p{15ex}}{               } & \multicolumn{2}{l}{$\textit{(}$} & \multicolumn{6}{l}{$\textsc{Proxy}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\textit{::}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{7}{l}{$\textsc{Proxy}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{18}{l}{$\textsc{Object}\textit{    }\textit{)}\textit{ }\textsc{True}$} & \multicolumn{7}{l}{$\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{11}{l}{$\textit{,}\emph{typesSpec}\textit{ }$} & \multicolumn{2}{l}{$\textit{(}$} & \multicolumn{6}{l}{$\textsc{Proxy}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\textit{::}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{7}{l}{$\textsc{Proxy}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{18}{l}{$\textsc{RecordConstraint}$} & \multicolumn{7}{l}{$\textit{ }\textit{)}\textit{
}$}\\
\multicolumn{15}{p{15ex}}{               } & \multicolumn{2}{l}{$\textit{(}$} & \multicolumn{6}{l}{$\textsc{Proxy}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\textit{::}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{7}{l}{$\textsc{Proxy}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{18}{l}{$\textsc{Object}\textit{    }\textit{)}\textit{ }\textsc{True}$} & \multicolumn{7}{l}{$\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{11}{l}{$\textit{,}\emph{typesSpec}\textit{ }$} & \multicolumn{2}{l}{$\textit{(}$} & \multicolumn{6}{l}{$\textsc{Proxy}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\textit{::}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{7}{l}{$\textsc{Proxy}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{18}{l}{$\textsc{ObjectConstraint}$} & \multicolumn{7}{l}{$\textit{ }\textit{)}\textit{
}$}\\
\multicolumn{15}{p{15ex}}{               } & \multicolumn{2}{l}{$\textit{(}$} & \multicolumn{6}{l}{$\textsc{Proxy}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\textit{::}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{7}{l}{$\textsc{Proxy}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{18}{l}{$\textsc{Object}\textit{    }\textit{)}\textit{ }\textsc{True}$} & \multicolumn{7}{l}{$\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{11}{l}{$\textit{,}\emph{typesSpec}\textit{ }$} & \multicolumn{2}{l}{$\textit{(}$} & \multicolumn{6}{l}{$\textsc{Proxy}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\textit{::}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{7}{l}{$\textsc{Proxy}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{25}{l}{$\textsc{UnionType}\textit{        }\textit{)}\textit{
}$}\\
\multicolumn{15}{p{15ex}}{               } & \multicolumn{2}{l}{$\textit{(}$} & \multicolumn{6}{l}{$\textsc{Proxy}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\textit{::}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{7}{l}{$\textsc{Proxy}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{25}{l}{$\textsc{Value}\textit{     }\textit{)}\textit{ }\textsc{True}\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{11}{l}{$\textit{,}\emph{typesSpec}\textit{ }$} & \multicolumn{2}{l}{$\textit{(}$} & \multicolumn{6}{l}{$\textsc{Proxy}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\textit{::}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{7}{l}{$\textsc{Proxy}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{25}{l}{$\textit{(}\textsc{Counted}\textit{ }\textsc{NumberConstraint}\textit{)}\textit{)}\textit{
}$}\\
\multicolumn{15}{p{15ex}}{               } & \multicolumn{2}{l}{$\textit{(}$} & \multicolumn{6}{l}{$\textsc{Proxy}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\textit{::}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{7}{l}{$\textsc{Proxy}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{25}{l}{$\textsc{Scientific}\textit{     }\textit{)}\textit{ }\textsc{False}\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{57}{l}{$\textit{]}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{59}{l}{$\emph{representationSpec}\textit{
}$}\\
\multicolumn{61}{l}{$\textit{}$}\\
\multicolumn{13}{l}{$\emph{typesSpec}\textit{ }\textit{::}\textit{ }$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{10}{l}{$\textsc{Typeable}$} & \multicolumn{37}{l}{$\textit{  }\emph{ty}\textit{
}$}\\
\multicolumn{13}{p{13ex}}{             } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{10}{l}{$\textsc{Typeable}$} & \multicolumn{37}{l}{$\textit{     }\emph{term}\textit{
}$}\\
\multicolumn{13}{p{13ex}}{             } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{47}{l}{$\textsc{Monoid}\textit{    }\emph{ty}\textit{
}$}\\
\multicolumn{13}{p{13ex}}{             } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{47}{l}{$\textsc{ArbitraryBeyond}\textit{ }\emph{ty}\textit{
}$}\\
\multicolumn{13}{p{13ex}}{             } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{11}{l}{$\textsc{Arbitrary}$} & \multicolumn{36}{l}{$\textit{ }\emph{ty}\textit{
}$}\\
\multicolumn{13}{p{13ex}}{             } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{11}{l}{$\textsc{Arbitrary}$} & \multicolumn{36}{l}{$\textit{    }\emph{term}\textit{
}$}\\
\multicolumn{13}{p{13ex}}{             } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{5}{l}{$\textsc{Show}$} & \multicolumn{42}{l}{$\textit{      }\emph{ty}\textit{
}$}\\
\multicolumn{13}{p{13ex}}{             } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{5}{l}{$\textsc{Show}$} & \multicolumn{42}{l}{$\textit{         }\emph{term}\textit{
}$}\\
\multicolumn{13}{p{13ex}}{             } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{3}{l}{$\textsc{Eq}$} & \multicolumn{44}{l}{$\textit{        }\emph{ty}\textit{
}$}\\
\multicolumn{13}{p{13ex}}{             } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{3}{l}{$\textsc{Eq}$} & \multicolumn{44}{l}{$\textit{           }\emph{term}\textit{
}$}\\
\multicolumn{13}{p{13ex}}{             } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{13}{l}{$\textsc{Typelike}\textit{  }$} & \multicolumn{3}{l}{$\emph{ty}$} & \multicolumn{31}{l}{$\textit{
}$}\\
\multicolumn{13}{p{13ex}}{             } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{13}{l}{$\textsc{Types}\textit{     }$} & \multicolumn{3}{l}{$\emph{ty}$} & \multicolumn{31}{l}{$\textit{ }\emph{term}\textit{
}$}\\
\multicolumn{13}{p{13ex}}{             } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{13}{l}{$\textsc{TypeCost}\textit{  }$} & \multicolumn{3}{l}{$\emph{ty}$} & \multicolumn{31}{l}{$\textit{
}$}\\
\multicolumn{13}{p{13ex}}{             } & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{47}{l}{$\textit{
}$}\\
\multicolumn{10}{p{10ex}}{          } & \multicolumn{2}{l}{$\textit{=>}$} & \multicolumn{2}{l}{$\textit{  }$} & \multicolumn{7}{l}{$\textsc{Proxy}$} & \multicolumn{40}{l}{$\textit{     }\emph{ty}\textit{
}$}\\
\multicolumn{10}{p{10ex}}{          } & \multicolumn{2}{l}{$\textit{->}$} & \multicolumn{2}{l}{$\textit{  }$} & \multicolumn{7}{l}{$\textsc{Proxy}$} & \multicolumn{40}{l}{$\textit{        }\emph{term}\textit{
}$}\\
\multicolumn{10}{p{10ex}}{          } & \multicolumn{2}{l}{$\textit{->}$} & \multicolumn{2}{l}{$\textit{  }$} & \multicolumn{7}{l}{$\textsc{Bool}\textit{ }$} & \multicolumn{40}{l}{$\textit{-- idempotent?}\textit{
}$}\\
\multicolumn{10}{p{10ex}}{          } & \multicolumn{2}{l}{$\textit{->}$} & \multicolumn{2}{l}{$\textit{ }\textit{(}$} & \multicolumn{9}{l}{$\textsc{String}\textit{,}$} & \multicolumn{2}{l}{$\textit{ }\textit{[}$} & \multicolumn{9}{l}{$\textsc{Laws}\textit{]}\textit{)}$} & \multicolumn{27}{l}{$\textit{}$}\\
\multicolumn{10}{l}{$\emph{typesSpec}\textit{ }$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{12}{l}{$\emph{tyProxy}\textit{   }$} & \multicolumn{2}{l}{$\textit{::}$} & \multicolumn{2}{l}{$\textit{ }$} & \multicolumn{7}{l}{$\textsc{Proxy}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{26}{l}{$\emph{ty}\textit{)}\textit{
}$}\\
\multicolumn{10}{p{10ex}}{          } & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{12}{l}{$\emph{termProxy}\textit{ }$} & \multicolumn{2}{l}{$\textit{::}$} & \multicolumn{2}{l}{$\textit{ }$} & \multicolumn{7}{l}{$\textsc{Proxy}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{6}{l}{$\emph{term}\textit{)}\textit{ }$} & \multicolumn{7}{l}{$\emph{isIdem}$} & \multicolumn{2}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{10}{l}{$\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{8}{l}{$\textit{(}\emph{nameOf}\textit{ }$} & \multicolumn{1}{l}{$\textit{@}$} & \multicolumn{23}{l}{$\emph{ty}\textit{ }\diamond\textit{ }\textit{" types "}\textit{ }\diamond$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{6}{l}{$\emph{nameOf}$} & \multicolumn{7}{l}{$\textit{ }\textit{@}\emph{term}$} & \multicolumn{2}{l}{$\textit{,}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{10}{l}{$\textit{[}\textit{
}$}\\
\multicolumn{6}{p{6ex}}{      } & \multicolumn{26}{l}{$\emph{arbitraryLaws}\textit{         }$} & \multicolumn{8}{l}{$\emph{tyProxy}$} & \multicolumn{21}{l}{$\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{26}{l}{$\emph{eqLaws}\textit{                }$} & \multicolumn{8}{l}{$\emph{tyProxy}$} & \multicolumn{21}{l}{$\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{26}{l}{$\emph{monoidLaws}\textit{            }$} & \multicolumn{8}{l}{$\emph{tyProxy}$} & \multicolumn{21}{l}{$\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{26}{l}{$\emph{commutativeMonoidLaws}\textit{ }$} & \multicolumn{8}{l}{$\emph{tyProxy}$} & \multicolumn{21}{l}{$\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{13}{l}{$\emph{typeCostLaws}$} & \multicolumn{13}{l}{$\textit{          }$} & \multicolumn{8}{l}{$\emph{tyProxy}$} & \multicolumn{21}{l}{$\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{13}{l}{$\emph{typelikeLaws}$} & \multicolumn{13}{l}{$\textit{          }$} & \multicolumn{8}{l}{$\emph{tyProxy}$} & \multicolumn{21}{l}{$\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{35}{l}{$\emph{arbitraryLaws}\textit{                 }$} & \multicolumn{11}{l}{$\emph{termProxy}$} & \multicolumn{9}{l}{$\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{35}{l}{$\emph{eqLaws}\textit{                        }$} & \multicolumn{11}{l}{$\emph{termProxy}$} & \multicolumn{9}{l}{$\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{35}{l}{$\emph{typesLaws}\textit{             }\emph{tyProxy}\textit{ }$} & \multicolumn{11}{l}{$\emph{termProxy}$} & \multicolumn{9}{l}{$\textit{ 
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{1}{l}{$\textit{]}$} & \multicolumn{2}{l}{$\diamond$} & \multicolumn{54}{l}{$\emph{idem}\textit{)}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{5}{l}{$\textbf{where}$} & \multicolumn{54}{l}{$\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{5}{l}{$\emph{idem}\textit{ }$} & \multicolumn{1}{l}{$\textit{|}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{12}{l}{$\emph{isIdem}\textit{    }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{l}{$\textit{[}$} & \multicolumn{34}{l}{$\emph{idempotentSemigroupLaws}\textit{ }\emph{tyProxy}\textit{]}\textit{
}$}\\
\multicolumn{9}{p{9ex}}{         } & \multicolumn{1}{l}{$\textit{|}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{12}{l}{$\emph{otherwise}\textit{ }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{l}{$\textit{[}$} & \multicolumn{34}{l}{$\textit{]}\textit{
}$}\\
\multicolumn{61}{l}{$\textit{}$}\\
\multicolumn{13}{l}{$\emph{typesLaws}\textit{ }\textit{::}\textit{ }$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{13}{l}{$\textit{          }$} & \multicolumn{3}{l}{$\emph{ty}$} & \multicolumn{31}{l}{$\textit{ }\textit{`}\textsc{Types}\textit{`}\textit{ }\emph{term}\textit{
}$}\\
\multicolumn{13}{p{13ex}}{             } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{13}{l}{$\textsc{Arbitrary}\textit{ }$} & \multicolumn{3}{l}{$\emph{ty}$} & \multicolumn{31}{l}{$\textit{
}$}\\
\multicolumn{13}{p{13ex}}{             } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{47}{l}{$\textsc{ArbitraryBeyond}\textit{ }\emph{ty}\textit{
}$}\\
\multicolumn{13}{p{13ex}}{             } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{47}{l}{$\textsc{Arbitrary}\textit{            }\emph{term}\textit{
}$}\\
\multicolumn{13}{p{13ex}}{             } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{5}{l}{$\textsc{Show}$} & \multicolumn{42}{l}{$\textit{      }\emph{ty}\textit{
}$}\\
\multicolumn{13}{p{13ex}}{             } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{5}{l}{$\textsc{Show}$} & \multicolumn{42}{l}{$\textit{                 }\emph{term}\textit{
}$}\\
\multicolumn{13}{p{13ex}}{             } & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{47}{l}{$\textit{
}$}\\
\multicolumn{10}{p{10ex}}{          } & \multicolumn{2}{l}{$\textit{=>}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{6}{l}{$\textsc{Proxy}$} & \multicolumn{2}{l}{$\textit{ }$} & \multicolumn{40}{l}{$\emph{ty}\textit{
}$}\\
\multicolumn{10}{p{10ex}}{          } & \multicolumn{2}{l}{$\textit{->}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{6}{l}{$\textsc{Proxy}$} & \multicolumn{2}{l}{$\textit{ }$} & \multicolumn{40}{l}{$\emph{term}\textit{
}$}\\
\multicolumn{10}{p{10ex}}{          } & \multicolumn{2}{l}{$\textit{->}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{48}{l}{$\textsc{Laws}\textit{}$}\\
\multicolumn{10}{l}{$\emph{typesLaws}\textit{ }$} & \multicolumn{2}{l}{$\textit{(}\textit{\_{}}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{l}{$\textit{::}$} & \multicolumn{2}{l}{$\textit{ }$} & \multicolumn{33}{l}{$\textsc{Proxy}\textit{ }\emph{ty}\textit{)}\textit{ }\textit{(}\textit{\_{}}\textit{ }\textit{::}\textit{ }\textsc{Proxy}\textit{ }\emph{term}\textit{)}$} & \multicolumn{11}{l}{$\textit{ }\textit{=}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{13}{l}{$\textsc{Laws}\textit{ }\textit{"Types"}\textit{ }$} & \multicolumn{2}{l}{$\textit{[}$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{32}{l}{$\textit{"mempty contains no terms"}$} & \multicolumn{11}{l}{$\textit{
}$}\\
\multicolumn{17}{p{16ex}}{                } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{43}{l}{$\emph{property}\textit{ }\textit{\$}\textit{
}$}\\
\multicolumn{19}{p{18ex}}{                  } & \multicolumn{42}{l}{$\emph{mempty\_{}contains\_{}no\_{}terms}\textit{        }\textit{@}\emph{ty}\textit{ }\textit{@}\emph{term}\textit{)}\textit{
}$}\\
\multicolumn{15}{p{15ex}}{               } & \multicolumn{2}{l}{$\textit{,}$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{43}{l}{$\textit{"beyond contains all terms"}\textit{
}$}\\
\multicolumn{17}{p{16ex}}{                } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{43}{l}{$\emph{property}\textit{ }\textit{\$}\textit{
}$}\\
\multicolumn{19}{p{18ex}}{                  } & \multicolumn{42}{l}{$\emph{beyond\_{}contains\_{}all\_{}terms}\textit{       }\textit{@}\emph{ty}\textit{ }\textit{@}\emph{term}\textit{)}\textit{
}$}\\
\multicolumn{15}{p{15ex}}{               } & \multicolumn{2}{l}{$\textit{,}$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{43}{l}{$\textit{"fusion keeps terms"}\textit{
}$}\\
\multicolumn{17}{p{16ex}}{                } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{43}{l}{$\emph{property}\textit{ }\textit{\$}\textit{
}$}\\
\multicolumn{19}{p{18ex}}{                  } & \multicolumn{36}{l}{$\emph{fusion\_{}keeps\_{}terms}\textit{              }$} & \multicolumn{6}{l}{$\textit{@}\emph{ty}\textit{ }\textit{@}\emph{term}\textit{)}\textit{
}$}\\
\multicolumn{15}{p{15ex}}{               } & \multicolumn{2}{l}{$\textit{,}$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{37}{l}{$\textit{"inferred type contains its term"}$} & \multicolumn{6}{l}{$\textit{
}$}\\
\multicolumn{17}{p{16ex}}{                } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{43}{l}{$\emph{property}\textit{ }\textit{\$}\textit{
}$}\\
\multicolumn{19}{p{18ex}}{                  } & \multicolumn{42}{l}{$\emph{inferred\_{}type\_{}contains\_{}its\_{}term}\textit{ }\textit{@}\emph{ty}\textit{ }\textit{@}\emph{term}\textit{)}\textit{
}$}\\
\multicolumn{15}{p{15ex}}{               } & \multicolumn{46}{l}{$\textit{]}\textit{
}$}\\
\multicolumn{61}{l}{$\textit{}$}\\
\multicolumn{61}{l}{$\ll\emph{representation}\textit{-}\emph{examples}\mathbin{>\!\!\!>}\textit{
}$}\\
\multicolumn{61}{l}{$\textit{}$}\\
\multicolumn{19}{l}{$\emph{representationTest}$} & \multicolumn{2}{l}{$\textit{ }$} & \multicolumn{15}{l}{$\textit{::}\textit{ }\textsc{String}\textit{ }\textit{->}$} & \multicolumn{7}{l}{$\textit{ }\textit{[}\textsc{Value}$} & \multicolumn{3}{l}{$\textit{]}\textit{ }$} & \multicolumn{15}{l}{$\textit{->}\textit{ }\textsc{HType}\textit{ }\textit{->}\textit{ }\textsc{IO}\textit{ }\textsc{Bool}\textit{}$}\\
\multicolumn{19}{l}{$\emph{representationTest}$} & \multicolumn{2}{l}{$\textit{ }$} & \multicolumn{6}{l}{$\emph{name}\textit{ }$} & \multicolumn{9}{l}{$\emph{values}\textit{ }$} & \multicolumn{7}{l}{$\emph{repr}\textit{ }\textit{=}\textit{ }$} & \multicolumn{3}{l}{$\textbf{do}$} & \multicolumn{15}{l}{$\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{3}{l}{$\textbf{if}\textit{ }$} & \multicolumn{14}{l}{$\emph{foundRepr}\textit{ }\textit{==}$} & \multicolumn{6}{l}{$\textit{ }\emph{repr}$} & \multicolumn{34}{l}{$\textit{
}$}\\
\multicolumn{7}{p{7ex}}{       } & \multicolumn{54}{l}{$\textbf{then}\textit{ }\textbf{do}\textit{
}$}\\
\multicolumn{9}{p{9ex}}{         } & \multicolumn{9}{l}{$\emph{putStrLn}$} & \multicolumn{3}{l}{$\textit{ }\textit{\$}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{39}{l}{$\textit{"*** Representation test "}\textit{ }\diamond\textit{ }\emph{name}\textit{
}$}\\
\multicolumn{18}{p{17ex}}{                 } & \multicolumn{3}{l}{$\diamond$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{39}{l}{$\textit{" succeeded."}\textit{
}$}\\
\multicolumn{9}{p{9ex}}{         } & \multicolumn{13}{l}{$\emph{return}\textit{ }\textsc{True}$} & \multicolumn{39}{l}{$\textit{
}$}\\
\multicolumn{7}{p{7ex}}{       } & \multicolumn{54}{l}{$\textbf{else}\textit{ }\textbf{do}\textit{
}$}\\
\multicolumn{9}{p{9ex}}{         } & \multicolumn{9}{l}{$\emph{putStrLn}$} & \multicolumn{3}{l}{$\textit{ }\textit{\$}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{39}{l}{$\textit{"*** Representation test "}\textit{ }\diamond\textit{ }\emph{name}\textit{
}$}\\
\multicolumn{18}{p{17ex}}{                 } & \multicolumn{3}{l}{$\diamond$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{39}{l}{$\textit{" failed: "}\textit{
}$}\\
\multicolumn{9}{p{9ex}}{         } & \multicolumn{9}{l}{$\emph{putStrLn}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{c}{$\textit{\$}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{21}{l}{$\textit{"Values        : "}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{c}{$\diamond$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{5}{l}{$\emph{show}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{7}{l}{$\emph{values}\textit{
}$}\\
\multicolumn{9}{p{9ex}}{         } & \multicolumn{9}{l}{$\emph{putStrLn}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{c}{$\textit{\$}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{21}{l}{$\textit{"Inferred type : "}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{c}{$\diamond$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{5}{l}{$\emph{show}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{7}{l}{$\emph{inferredType}\textit{
}$}\\
\multicolumn{9}{p{9ex}}{         } & \multicolumn{9}{l}{$\emph{putStrLn}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{c}{$\textit{\$}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{21}{l}{$\textit{"Representation: "}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{c}{$\diamond$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{5}{l}{$\emph{show}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{7}{l}{$\emph{foundRepr}\textit{
}$}\\
\multicolumn{9}{p{9ex}}{         } & \multicolumn{9}{l}{$\emph{putStrLn}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{c}{$\textit{\$}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{21}{l}{$\textit{"Expected      : "}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{c}{$\diamond$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{5}{l}{$\emph{show}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{7}{l}{$\emph{repr}\textit{
}$}\\
\multicolumn{9}{p{9ex}}{         } & \multicolumn{52}{l}{$\emph{return}\textit{ }\textsc{False}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{59}{l}{$\textbf{where}\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{9}{l}{$\emph{foundRepr}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\textit{::}$} & \multicolumn{44}{l}{$\textit{ }\textsc{HType}\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{9}{l}{$\emph{foundRepr}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\textit{=}\textit{ }$} & \multicolumn{44}{l}{$\emph{toHType}\textit{ }\emph{inferredType}\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{13}{l}{$\emph{inferredType}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\textit{::}$} & \multicolumn{40}{l}{$\textit{ }\textsc{UnionType}\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{13}{l}{$\emph{inferredType}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\textit{=}\textit{ }$} & \multicolumn{40}{l}{$\emph{foldMap}\textit{ }\emph{infer}\textit{ }\emph{values}\textit{
}$}\\
\multicolumn{61}{l}{$\textit{}$}\\
\multicolumn{9}{l}{$\emph{readJSON}\textit{ }$} & \multicolumn{2}{l}{$\textit{::}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{49}{l}{$\textsc{HasCallStack}\textit{
}$}\\
\multicolumn{9}{p{9ex}}{         } & \multicolumn{2}{l}{$\textit{=>}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{49}{l}{$\textsc{BS.ByteString}\textit{ }\textit{->}\textit{ }\textsc{Value}\textit{}$}\\
\multicolumn{9}{l}{$\emph{readJSON}\textit{ }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{50}{l}{$\emph{fromMaybe}\textit{ }\textit{(}\textit{"Error reading JSON file"}\textit{)}\textit{
}$}\\
\multicolumn{9}{p{9ex}}{         } & \multicolumn{1}{l}{$\textit{.}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{50}{l}{$\emph{decodeStrict}\textit{
}$}\\
\multicolumn{9}{p{9ex}}{         } & \multicolumn{1}{l}{$\textit{.}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{50}{l}{$\emph{BS.unlines}\textit{
}$}\\
\multicolumn{9}{p{9ex}}{         } & \multicolumn{1}{l}{$\textit{.}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{50}{l}{$\emph{filter}\textit{ }\emph{notComment}\textit{
}$}\\
\multicolumn{9}{p{9ex}}{         } & \multicolumn{1}{l}{$\textit{.}$} & \multicolumn{51}{l}{$\textit{ 
}$}\\
\multicolumn{9}{p{9ex}}{         } & \multicolumn{52}{l}{$\emph{BS.lines}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{59}{l}{$\textbf{where}\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{10}{l}{$\emph{notComment}$} & \multicolumn{3}{l}{$\textit{ }\textit{(}$} & \multicolumn{34}{l}{$\emph{BS.isPrefixOf}\textit{ }\textit{"//"}\textit{ }\textit{->}\textit{ }\textsc{True}\textit{)}\textit{ }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{8}{l}{$\textsc{False}\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{10}{l}{$\emph{notComment}$} & \multicolumn{3}{l}{$\textit{  }$} & \multicolumn{34}{l}{$\textit{\_{}}\textit{                           }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{8}{l}{$\textsc{True}\textit{
}$}\\
\multicolumn{61}{l}{$\textit{}$}\\
\multicolumn{19}{l}{$\emph{representationSpec}$} & \multicolumn{4}{l}{$\textit{ }\textit{::}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\textsc{IO}$} & \multicolumn{34}{l}{$\textit{ }\textit{(}\textit{)}\textit{}$}\\
\multicolumn{19}{l}{$\emph{representationSpec}$} & \multicolumn{4}{l}{$\textit{  }\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\textbf{do}$} & \multicolumn{34}{l}{$\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{2}{l}{$\beta\textit{ }$} & \multicolumn{57}{l}{$\textit{<-}\textit{ }\emph{sequence}\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{30}{l}{$\textit{[}\emph{representationTest}\textit{ }\textit{"1a"}\textit{ }$} & \multicolumn{27}{l}{$\emph{example1a\_{}values}\textit{
}$}\\
\multicolumn{34}{p{29ex}}{                             } & \multicolumn{27}{l}{$\emph{example1a\_{}repr}\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{30}{l}{$\textit{,}\emph{representationTest}\textit{ }\textit{"1b"}\textit{ }$} & \multicolumn{27}{l}{$\emph{example1b\_{}values}\textit{
}$}\\
\multicolumn{34}{p{29ex}}{                             } & \multicolumn{27}{l}{$\emph{example1b\_{}repr}\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{30}{l}{$\textit{,}\emph{representationTest}\textit{ }\textit{"1c"}\textit{ }$} & \multicolumn{27}{l}{$\emph{example1c\_{}values}\textit{
}$}\\
\multicolumn{34}{p{29ex}}{                             } & \multicolumn{27}{l}{$\emph{example1c\_{}repr}\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{30}{l}{$\textit{,}\emph{representationTest}\textit{ }\textit{"2"}\textit{  }$} & \multicolumn{27}{l}{$\emph{example2\_{}values}\textit{ 
}$}\\
\multicolumn{34}{p{29ex}}{                             } & \multicolumn{27}{l}{$\emph{example2\_{}repr}\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{30}{l}{$\textit{,}\emph{representationTest}\textit{ }\textit{"3"}\textit{  }$} & \multicolumn{27}{l}{$\emph{example3\_{}values}\textit{ 
}$}\\
\multicolumn{34}{p{29ex}}{                             } & \multicolumn{27}{l}{$\emph{example3\_{}repr}\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{30}{l}{$\textit{,}\emph{representationTest}\textit{ }\textit{"4"}\textit{  }$} & \multicolumn{27}{l}{$\emph{example4\_{}values}\textit{ 
}$}\\
\multicolumn{34}{p{29ex}}{                             } & \multicolumn{27}{l}{$\emph{example4\_{}repr}\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{30}{l}{$\textit{,}\emph{representationTest}\textit{ }\textit{"5"}\textit{  }$} & \multicolumn{27}{l}{$\emph{example5\_{}values}\textit{ 
}$}\\
\multicolumn{34}{p{29ex}}{                             } & \multicolumn{27}{l}{$\emph{example5\_{}repr}\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{30}{l}{$\textit{,}\emph{representationTest}\textit{ }\textit{"6"}\textit{  }$} & \multicolumn{27}{l}{$\emph{example6\_{}values}\textit{ 
}$}\\
\multicolumn{34}{p{29ex}}{                             } & \multicolumn{27}{l}{$\emph{example6\_{}repr}\textit{]}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{59}{l}{$\emph{when}\textit{ }\textit{(}\neg\textit{ }\textit{\$}\textit{ }\emph{and}\textit{ }\beta\textit{)}\textit{ }\textit{\$}\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{57}{l}{$\emph{exitFailure}$}\\

\end{tabular}

==> (inline-1) <==
\begin{tabular}{llllllllllllllll}
\multicolumn{3}{l}{$\textbf{newtype}\textit{ }\textsc{HConsId}$} & \multicolumn{1}{l}{$\textit{  }\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textsc{HConsId}\textit{ }\textsc{String}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{1}{l}{$\textbf{deriving}\textit{ }\textit{(}\textsc{Eq}\textit{,}$} & \multicolumn{1}{l}{$\textsc{Ord}$} & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{1}{l}{$\textsc{Show}\textit{,}\textsc{Generic}\textit{,}\textsc{IsString}\textit{)}\textit{}$}\\
\multicolumn{4}{l}{$\textbf{newtype}\textit{ }\textsc{HFieldId}\textit{ }\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textsc{HFieldId}\textit{ }\textsc{String}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{1}{l}{$\textbf{deriving}\textit{ }\textit{(}\textsc{Eq}\textit{,}$} & \multicolumn{1}{l}{$\textsc{Ord}$} & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{1}{l}{$\textsc{Show}\textit{,}\textsc{Generic}\textit{,}\textsc{IsString}\textit{)}\textit{}$}\\
\multicolumn{3}{l}{$\textbf{newtype}\textit{ }\textsc{HTypeId}$} & \multicolumn{1}{l}{$\textit{  }\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textsc{HTypeId}\textit{ }\textsc{String}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{1}{l}{$\textbf{deriving}\textit{ }\textit{(}\textsc{Eq}\textit{,}$} & \multicolumn{1}{l}{$\textsc{Ord}$} & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{1}{l}{$\textsc{Show}\textit{,}\textsc{Generic}\textit{,}\textsc{IsString}\textit{)}$}\\

\end{tabular}
\begin{tabular}{llllllllllllllllllll}
\multicolumn{4}{l}{$\textbf{data}$} & \multicolumn{6}{l}{$\textit{ }\textsc{HType}\textit{ }\textit{=}\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{1}{l}{$\textsc{HRef}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\textsc{HTypeId}$} & \multicolumn{1}{l}{$\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{1}{l}{$\textit{|}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textsc{HApp}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\textsc{HTypeId}$} & \multicolumn{1}{l}{$\textit{ }\textit{[}\textsc{HType}\textit{]}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{1}{l}{$\textit{|}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textsc{HADT}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{[}$} & \multicolumn{1}{l}{$\textsc{HCons}$} & \multicolumn{1}{l}{$\textit{]}$} & \multicolumn{1}{l}{$\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{5}{l}{$\textbf{deriving}$} & \multicolumn{1}{l}{$\textit{ }\textit{(}\textsc{Eq}\textit{,}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textsc{Ord}\textit{,}\textit{ }\textsc{Show}\textit{,}\textit{ }\textsc{Generic}\textit{)}$}\\

\end{tabular}
\begin{tabular}{lllllllllllll}
\multicolumn{3}{l}{$\textbf{instance}\textit{ }\textsc{IsString}\textit{ }\textsc{HType}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{1}{l}{$\emph{fromString}\textit{ }\textit{=}\textit{ }\textsc{HRef}\textit{ }\textit{.}\textit{ }\emph{fromString}$}\\

\end{tabular}
\begin{tabular}{llllllllllllllllllll}
\multicolumn{6}{l}{$\textbf{data}\textit{ }\textsc{HCons}\textit{ }\textit{=}\textit{ }\textsc{HCons}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\textit{\{}\textit{
}$}\\
\multicolumn{5}{p{14ex}}{              } & \multicolumn{1}{l}{$\emph{name}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{::}$} & \multicolumn{1}{l}{$\textit{  }$} & \multicolumn{1}{l}{$\textsc{HConsId}\textit{
}$}\\
\multicolumn{3}{p{12ex}}{            } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\emph{args}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{::}$} & \multicolumn{1}{l}{$\textit{ }\textit{[}$} & \multicolumn{1}{l}{$\textit{(}\textsc{HFieldId}\textit{,}\textit{ }\textsc{HType}\textit{)}\textit{]}\textit{
}$}\\
\multicolumn{3}{p{12ex}}{            } & \multicolumn{1}{l}{$\textit{\}}$} & \multicolumn{6}{l}{$\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{1}{l}{$\textbf{deriving}\textit{ }\textit{(}$} & \multicolumn{7}{l}{$\textsc{Eq}\textit{,}\textit{ }\textsc{Ord}\textit{,}\textit{ }\textsc{Show}\textit{,}\textit{ }\textsc{Generic}\textit{)}$}\\

\end{tabular}
\begin{tabular}{llllllllllllllllll}
\multicolumn{3}{l}{$\textbf{data}$} & \multicolumn{1}{l}{$\textit{ }\textsc{HTypeEnv}$} & \multicolumn{1}{l}{$\textit{ }\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{l}{$\textsc{HTypeEnv}\textit{ }\textit{\{}\textit{
}$}\\
\multicolumn{3}{p{4ex}}{    } & \multicolumn{1}{l}{$\emph{toplevel}\textit{ }$} & \multicolumn{1}{l}{$\textit{::}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textsc{HTypeId}$} & \multicolumn{1}{l}{$\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{1}{l}{$\textit{,}\textit{ }$} & \multicolumn{1}{l}{$\emph{env}\textit{      }$} & \multicolumn{1}{l}{$\textit{::}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textsc{HashMap}$} & \multicolumn{1}{l}{$\textit{ }\textsc{HTypeId}\textit{ }\textsc{HType}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{6}{l}{$\textit{\}}$}\\

\end{tabular}
\begin{tabular}{lllllllllllllllllllll}
\multicolumn{7}{l}{$\emph{predefinedHTypes}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{::}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{[}\textsc{HType}\textit{]}\textit{}$}\\
\multicolumn{7}{l}{$\emph{predefinedHTypes}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{=}\textit{ }$} & \multicolumn{1}{l}{$\textit{[}$} & \multicolumn{1}{l}{$\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{7}{l}{$\textit{"Data.Aeson.Value"}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{7}{l}{$\textit{"()"}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{l}{$\textit{"Double"}$} & \multicolumn{5}{l}{$\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{l}{$\textit{"String"}$} & \multicolumn{5}{l}{$\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{7}{l}{$\textit{"Int"}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{"Date"}\textit{ }$} & \multicolumn{6}{l}{$\textit{-- actually: "Data.Time.CalendarDay"}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{"Email"}$} & \multicolumn{6}{l}{$\textit{ }\textit{-- actually: "Data.Email"}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{9}{l}{$\textit{]}$}\\

\end{tabular}
\begin{tabular}{lllllllllllllll}
\multicolumn{1}{l}{$\emph{htop}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{::}$} & \multicolumn{1}{l}{$\textit{ }\textsc{IsString}\textit{ }\emph{s}\textit{ }\textit{=>}\textit{ }\emph{s}\textit{}$}\\
\multicolumn{1}{l}{$\emph{htop}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{=}\textit{ }$} & \multicolumn{1}{l}{$\textit{"Data.Aeson.Value"}$}\\

\end{tabular}
\begin{tabular}{llllllllllllllllllllllllll}
\multicolumn{4}{l}{$\emph{toHType}$} & \multicolumn{3}{l}{$\textit{ }\textit{::}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{4}{l}{$\textsc{ToHType}\textit{ }$} & \multicolumn{1}{l}{$\emph{ty}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{=>}\textit{ }\emph{ty}\textit{ }\textit{->}$} & \multicolumn{1}{l}{$\textit{ }\textsc{HType}\textit{}$}\\
\multicolumn{4}{l}{$\emph{toHType}$} & \multicolumn{3}{l}{$\textit{  }\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{4}{l}{$\emph{joinAlts}$} & \multicolumn{1}{l}{$\textit{ }\textit{.}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\emph{toHTypes}$} & \multicolumn{1}{l}{$\textit{
}$}\\
\multicolumn{16}{l}{$\textit{}$}\\
\multicolumn{5}{l}{$\emph{joinAlts}$} & \multicolumn{5}{l}{$\textit{     }\textit{::}$} & \multicolumn{1}{l}{$\textit{ }\textit{[}$} & \multicolumn{3}{l}{$\textsc{HType}$} & \multicolumn{2}{l}{$\textit{]}\textit{ }\textit{->}\textit{ }\textsc{HType}\textit{}$}\\
\multicolumn{5}{l}{$\emph{joinAlts}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\textit{[}\textit{]}\textit{   }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{  }$} & \multicolumn{3}{l}{$\emph{htop}\textit{ }$} & \multicolumn{2}{l}{$\textit{-- promotion of empty type}\textit{}$}\\
\multicolumn{5}{l}{$\emph{joinAlts}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\emph{alts}\textit{ }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{  }$} & \multicolumn{5}{l}{$\emph{foldr1}\textit{ }\emph{joinPair}\textit{ }\emph{alts}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{14}{l}{$\textbf{where}\textit{
}$}\\
\multicolumn{3}{p{4ex}}{    } & \multicolumn{13}{l}{$\emph{joinPair}\textit{ }\alpha\textit{ }\beta\textit{ }\textit{=}\textit{ }\textsc{HApp}\textit{ }\textit{":|:"}\textit{ }\textit{[}\alpha\textit{,}\textit{ }\beta\textit{]}$}\\

\end{tabular}
\begin{tabular}{llllllllllllllllllllllllllllllll}
\multicolumn{11}{l}{$\textbf{instance}\textit{ }\textsc{ToHType}\textit{ }\textsc{UnionType}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{10}{l}{$\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{6}{l}{$\emph{toHTypes}\textit{ }\textsc{UnionType}\textit{ }$} & \multicolumn{1}{l}{$\textit{\{}$} & \multicolumn{2}{l}{$\textit{..}\textit{\}}\textit{ }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{10}{l}{$\textit{
}$}\\
\multicolumn{4}{p{6ex}}{      } & \multicolumn{4}{l}{$\emph{prependNullable}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{13}{l}{$\emph{unionNull}\textit{ }\emph{opts}\textit{
}$}\\
\multicolumn{3}{p{4ex}}{    } & \multicolumn{19}{l}{$\textbf{where}\textit{
}$}\\
\multicolumn{4}{p{6ex}}{      } & \multicolumn{3}{l}{$\emph{opts}\textit{ }\textit{=}\textit{ }\emph{concat}\textit{ }$} & \multicolumn{1}{l}{$\textit{[}$} & \multicolumn{6}{l}{$\emph{toHTypes}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{7}{l}{$\emph{unionBool}\textit{
}$}\\
\multicolumn{7}{p{20ex}}{                    } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{6}{l}{$\emph{toHTypes}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\emph{unionStr}$} & \multicolumn{6}{l}{$\textit{
}$}\\
\multicolumn{7}{p{20ex}}{                    } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{6}{l}{$\emph{toHTypes}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\emph{unionNum}$} & \multicolumn{6}{l}{$\textit{
}$}\\
\multicolumn{7}{p{20ex}}{                    } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{6}{l}{$\emph{toHTypes}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\emph{unionArr}$} & \multicolumn{6}{l}{$\textit{
}$}\\
\multicolumn{7}{p{20ex}}{                    } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{6}{l}{$\emph{toHTypes}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\emph{unionObj}$} & \multicolumn{6}{l}{$\textit{]}\textit{
}$}\\
\multicolumn{22}{l}{$\textit{}$}\\
\multicolumn{5}{l}{$\emph{prependNullable}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{11}{l}{$\textit{::}\textit{ }\textsc{PresenceConstraint}\textit{ }\alpha\textit{ }\textit{->}\textit{ }$} & \multicolumn{1}{l}{$\textit{[}$} & \multicolumn{2}{l}{$\textsc{HType}\textit{]}\textit{ }\textit{->}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{[}\textsc{HType}\textit{]}\textit{}$}\\
\multicolumn{5}{l}{$\emph{prependNullable}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{4}{l}{$\textsc{Present}\textit{ }$} & \multicolumn{2}{l}{$\emph{tys}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{3}{l}{$\textit{ }\textit{[}\textsc{HApp}\textit{ }\textit{"Maybe"}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{[}$} & \multicolumn{1}{l}{$\emph{joinAlts}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\emph{tys}\textit{]}\textit{]}\textit{}$}\\
\multicolumn{5}{l}{$\emph{prependNullable}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{4}{l}{$\textsc{Absent}\textit{  }$} & \multicolumn{2}{l}{$\emph{tys}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{5}{l}{$\textit{                }$} & \multicolumn{3}{l}{$\emph{tys}$}\\

\end{tabular}
\begin{tabular}{lllllllllllllllllll}
\multicolumn{4}{l}{$\textbf{class}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{l}{$\textsc{Typelike}\textit{ }$} & \multicolumn{1}{l}{$\emph{ty}$} & \multicolumn{1}{l}{$\textit{
}$}\\
\multicolumn{3}{p{3ex}}{   } & \multicolumn{1}{l}{$\textit{=>}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textsc{ToHType}$} & \multicolumn{1}{l}{$\textit{  }$} & \multicolumn{1}{l}{$\emph{ty}$} & \multicolumn{1}{l}{$\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{4}{l}{$\emph{toHTypes}\textit{ }\textit{::}$} & \multicolumn{2}{l}{$\textit{ }\emph{ty}\textit{ }$} & \multicolumn{1}{l}{$\textit{->}\textit{ }\textit{[}\textsc{HType}\textit{]}$}\\

\end{tabular}
\begin{tabular}{llllllllllllllllllllllllllllllllll}
\multicolumn{11}{l}{$\textbf{instance}\textit{ }\textsc{ToHType}\textit{ }$} & \multicolumn{13}{l}{$\textsc{BoolConstraint}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{3}{l}{$\emph{toHTypes}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{5}{l}{$\textsc{Absent}$} & \multicolumn{2}{l}{$\textit{  }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{[}$} & \multicolumn{8}{l}{$\textit{]}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{3}{l}{$\emph{toHTypes}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{7}{l}{$\textsc{Present}\textit{ }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{[}$} & \multicolumn{8}{l}{$\textit{"Bool"}\textit{]}\textit{}$}\\
\multicolumn{24}{l}{$\textbf{instance}\textit{ }\textsc{ToHType}\textit{ }\textsc{NumberConstraint}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{3}{l}{$\emph{toHTypes}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{6}{l}{$\textsc{NCNever}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{[}$} & \multicolumn{8}{l}{$\textit{]}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{3}{l}{$\emph{toHTypes}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{6}{l}{$\textsc{NCFloat}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{[}$} & \multicolumn{8}{l}{$\textit{"Double"}\textit{]}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{3}{l}{$\emph{toHTypes}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{4}{l}{$\textsc{NCInt}$} & \multicolumn{3}{l}{$\textit{   }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{[}$} & \multicolumn{8}{l}{$\textit{"Int"}\textit{]}\textit{}$}\\
\multicolumn{10}{l}{$\textbf{instance}\textit{ }\textsc{ToHType}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{12}{l}{$\textsc{StringConstraint}\textit{ }$} & \multicolumn{1}{l}{$\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{3}{l}{$\emph{toHTypes}$} & \multicolumn{2}{l}{$\textit{  }$} & \multicolumn{4}{l}{$\textsc{SCAny}$} & \multicolumn{6}{l}{$\textit{      }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{[}$} & \multicolumn{3}{l}{$\textit{"String"}$} & \multicolumn{1}{l}{$\textit{]}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{3}{l}{$\emph{toHTypes}$} & \multicolumn{2}{l}{$\textit{  }$} & \multicolumn{10}{l}{$\textsc{SCEmail}\textit{    }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{[}$} & \multicolumn{2}{l}{$\textit{"Email"}$} & \multicolumn{1}{l}{$\textit{]}$} & \multicolumn{1}{l}{$\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{3}{l}{$\emph{toHTypes}$} & \multicolumn{2}{l}{$\textit{  }$} & \multicolumn{5}{l}{$\textsc{SCDate}$} & \multicolumn{5}{l}{$\textit{     }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{[}$} & \multicolumn{1}{l}{$\textit{"Date"}$} & \multicolumn{1}{l}{$\textit{]}$} & \multicolumn{2}{l}{$\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{3}{l}{$\emph{toHTypes}$} & \multicolumn{2}{l}{$\textit{ }\textit{(}$} & \multicolumn{5}{l}{$\textsc{SCEnum}$} & \multicolumn{5}{l}{$\textit{ }\emph{es}\textit{)}\textit{ }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{[}$} & \multicolumn{1}{l}{$\textsc{HADT}\textit{ }\textit{\$}$} & \multicolumn{3}{l}{$\textit{
}$}\\
\multicolumn{20}{p{26ex}}{                          } & \multicolumn{1}{l}{$\emph{mkCons}$} & \multicolumn{3}{l}{$\textit{ }\mathbin{\ooalign{\raise.29ex\hbox{$\scriptscriptstyle\$$}\cr\hss$\!\lozenge$\hss}}\textit{ }\emph{Set.toList}\textit{ }\emph{es}\textit{
}$}\\
\multicolumn{19}{p{25ex}}{                         } & \multicolumn{1}{l}{$\textit{]}$} & \multicolumn{4}{l}{$\textit{
}$}\\
\multicolumn{3}{p{4ex}}{    } & \multicolumn{21}{l}{$\textbf{where}\textit{
}$}\\
\multicolumn{4}{p{6ex}}{      } & \multicolumn{4}{l}{$\emph{mkCons}\textit{ }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{2}{l}{$\textit{ }\textit{(}\textit{`}$} & \multicolumn{7}{l}{$\textsc{HCons}\textit{`}\textit{ }$} & \multicolumn{6}{l}{$\textit{[}\textit{]}\textit{)}\textit{
}$}\\
\multicolumn{8}{p{13ex}}{             } & \multicolumn{1}{l}{$\textit{.}$} & \multicolumn{2}{l}{$\textit{   }$} & \multicolumn{7}{l}{$\textsc{HConsId}$} & \multicolumn{6}{l}{$\textit{
}$}\\
\multicolumn{8}{p{13ex}}{             } & \multicolumn{1}{l}{$\textit{.}$} & \multicolumn{2}{l}{$\textit{   }$} & \multicolumn{13}{l}{$\emph{Text.unpack}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{22}{l}{$\emph{toHTypes}\textit{  }\textsc{SCNever}\textit{    }\textit{=}\textit{ }\textit{[}\textit{]}$}\\

\end{tabular}
\begin{tabular}{lllllllllllllllllllllllllllllllllllll}
\multicolumn{25}{l}{$\textbf{instance}\textit{ }\textsc{ToHType}\textit{ }\textsc{ObjectConstraint}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{5}{l}{$\emph{toHTypes}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{17}{l}{$\textsc{ObjectNever}\textit{           }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }\textit{[}\textit{]}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{5}{l}{$\emph{toHTypes}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{11}{l}{$\textsc{ObjectConstraint}$} & \multicolumn{2}{l}{$\textit{ }\textit{\{}$} & \multicolumn{4}{l}{$\textit{..}\textit{\}}\textit{ }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{
}$}\\
\multicolumn{3}{p{4ex}}{    } & \multicolumn{1}{l}{$\textbf{if}$} & \multicolumn{15}{l}{$\textit{ }\emph{typeCost}\textit{ }\emph{recordCase}\textit{ }$} & \multicolumn{2}{l}{$\leq$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{5}{l}{$\emph{typeCost}\textit{ }\emph{mappingCase}\textit{
}$}\\
\multicolumn{4}{p{6ex}}{      } & \multicolumn{3}{l}{$\textbf{then}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{4}{l}{$\emph{toHTypes}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{9}{l}{$\emph{recordCase}$} & \multicolumn{5}{l}{$\textit{
}$}\\
\multicolumn{4}{p{6ex}}{      } & \multicolumn{3}{l}{$\textbf{else}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{4}{l}{$\emph{toHTypes}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{14}{l}{$\emph{mappingCase}\textit{
}$}\\
\multicolumn{27}{l}{$\textit{}$}\\
\multicolumn{27}{l}{$\textbf{instance}\textit{ }\textsc{ToHType}\textit{ }\textsc{RecordConstraint}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{5}{l}{$\emph{toHTypes}$} & \multicolumn{2}{l}{$\textit{  }$} & \multicolumn{5}{l}{$\textsc{RCBottom}\textit{ }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{[}$} & \multicolumn{10}{l}{$\textit{]}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{5}{l}{$\emph{toHTypes}$} & \multicolumn{2}{l}{$\textit{  }$} & \multicolumn{5}{l}{$\textsc{RCTop}\textit{    }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{[}$} & \multicolumn{3}{l}{$\emph{htop}$} & \multicolumn{1}{l}{$\textit{]}$} & \multicolumn{6}{l}{$\textit{ }\textit{-- should never happen}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{5}{l}{$\emph{toHTypes}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{11}{l}{$\textsc{RecordConstraint}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{6}{l}{$\emph{fields}\textit{)}\textit{ }\textit{=}\textit{
}$}\\
\multicolumn{4}{p{6ex}}{      } & \multicolumn{4}{l}{$\textit{[}\textsc{HADT}$} & \multicolumn{19}{l}{$\textit{
}$}\\
\multicolumn{7}{p{10ex}}{          } & \multicolumn{1}{l}{$\textit{[}$} & \multicolumn{19}{l}{$\textsc{HCons}\textit{ }\textit{""}\textit{ }\textit{\$}\textit{ }\emph{fmap}\textit{ }\emph{convert}\textit{ }\textit{\$}\textit{ }\emph{Map.toList}\textit{ }\emph{fields}\textit{]}\textit{
}$}\\
\multicolumn{4}{p{6ex}}{      } & \multicolumn{23}{l}{$\textit{]}\textit{
}$}\\
\multicolumn{3}{p{4ex}}{    } & \multicolumn{24}{l}{$\textbf{where}\textit{
}$}\\
\multicolumn{4}{p{6ex}}{      } & \multicolumn{11}{l}{$\emph{convert}\textit{ }\textit{(}\emph{k}\textit{,}\emph{v}\textit{)}\textit{ }\textit{=}\textit{ }$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{7}{l}{$\textsc{HFieldId}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{\$}$} & \multicolumn{2}{l}{$\textit{ }\emph{Text.unpack}\textit{ }\emph{k}\textit{
}$}\\
\multicolumn{15}{p{22ex}}{                      } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{7}{l}{$\emph{toHType}\textit{ }$} & \multicolumn{1}{l}{$\emph{v}$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{2}{l}{$\textit{
}$}\\
\multicolumn{27}{l}{$\textit{}$}\\
\multicolumn{27}{l}{$\textbf{instance}\textit{ }\textsc{ToHType}\textit{ }\textsc{MappingConstraint}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{5}{l}{$\emph{toHTypes}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{12}{l}{$\textsc{MappingNever}\textit{ }\textit{=}\textit{ }\textit{[}\textit{]}$} & \multicolumn{7}{l}{$\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{5}{l}{$\emph{toHTypes}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{12}{l}{$\textsc{MappingConstraint}$} & \multicolumn{7}{l}{$\textit{ }\textit{\{}\textit{..}\textit{\}}\textit{ }\textit{=}\textit{
}$}\\
\multicolumn{3}{p{4ex}}{    } & \multicolumn{4}{l}{$\textit{[}\textsc{HApp}\textit{ }$} & \multicolumn{3}{l}{$\textit{"Map"}\textit{ }$} & \multicolumn{1}{l}{$\textit{[}$} & \multicolumn{6}{l}{$\emph{toHType}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{9}{l}{$\emph{keyConstraint}\textit{
}$}\\
\multicolumn{10}{p{16ex}}{                } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{6}{l}{$\emph{toHType}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{9}{l}{$\emph{valueConstraint}\textit{
}$}\\
\multicolumn{10}{p{16ex}}{                } & \multicolumn{1}{l}{$\textit{]}$} & \multicolumn{16}{l}{$\textit{]}\textit{
}$}\\
\multicolumn{27}{l}{$\textit{}$}\\
\multicolumn{27}{l}{$\textbf{instance}\textit{ }\textsc{ToHType}\textit{ }\textsc{RowConstraint}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{5}{l}{$\emph{toHTypes}$} & \multicolumn{2}{l}{$\textit{  }$} & \multicolumn{6}{l}{$\textsc{RowNever}\textit{  }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{[}$} & \multicolumn{9}{l}{$\textit{]}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{5}{l}{$\emph{toHTypes}$} & \multicolumn{2}{l}{$\textit{  }$} & \multicolumn{6}{l}{$\textsc{RowTop}\textit{    }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{[}$} & \multicolumn{9}{l}{$\emph{htop}\textit{]}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{5}{l}{$\emph{toHTypes}$} & \multicolumn{2}{l}{$\textit{ }\textit{(}$} & \multicolumn{6}{l}{$\textsc{Row}\textit{ }\emph{cols}\textit{)}\textit{ }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{11}{l}{$\textit{
}$}\\
\multicolumn{3}{p{4ex}}{    } & \multicolumn{3}{l}{$\textit{[}\textsc{HADT}$} & \multicolumn{21}{l}{$\textit{
}$}\\
\multicolumn{5}{p{8ex}}{        } & \multicolumn{1}{l}{$\textit{[}$} & \multicolumn{21}{l}{$\textsc{HCons}\textit{ }\textit{""}\textit{ }\textit{\$}\textit{ }\emph{fmap}\textit{ }\textit{(}\textit{\textbackslash{}}\emph{ut}\textit{ }\textit{->}\textit{ }\textit{(}\textit{""}\textit{,}\textit{ }\emph{toHType}\textit{ }\emph{ut}\textit{)}\textit{)}\textit{ }\emph{cols}\textit{]}\textit{
}$}\\
\multicolumn{3}{p{4ex}}{    } & \multicolumn{24}{l}{$\textit{]}\textit{
}$}\\
\multicolumn{27}{l}{$\textit{}$}\\
\multicolumn{24}{l}{$\textbf{instance}\textit{ }\textsc{ToHType}\textit{ }\textsc{ArrayConstraint}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{l}{$\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{5}{l}{$\emph{toHTypes}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{16}{l}{$\textsc{ArrayNever}\textit{           }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{2}{l}{$\textit{ }\textit{[}\textit{]}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{5}{l}{$\emph{toHTypes}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{11}{l}{$\textsc{ArrayConstraint}\textit{ }$} & \multicolumn{1}{l}{$\textit{\{}$} & \multicolumn{2}{l}{$\textit{..}$} & \multicolumn{1}{l}{$\textit{\}}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{2}{l}{$\textit{
}$}\\
\multicolumn{3}{p{4ex}}{    } & \multicolumn{1}{l}{$\textbf{if}$} & \multicolumn{15}{l}{$\textit{   }\emph{typeCost}\textit{ }\emph{arrayCase}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{l}{$\leq$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{4}{l}{$\emph{typeCost}\textit{ }\emph{rowCase}\textit{
}$}\\
\multicolumn{4}{l}{$\textit{      }$} & \multicolumn{11}{l}{$\textit{-- || count <= 3}$} & \multicolumn{12}{l}{$\textit{
}$}\\
\multicolumn{4}{p{6ex}}{      } & \multicolumn{3}{l}{$\textbf{then}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{[}$} & \multicolumn{3}{l}{$\emph{toHType}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{8}{l}{$\emph{arrayCase}$} & \multicolumn{6}{l}{$\textit{]}\textit{
}$}\\
\multicolumn{4}{p{6ex}}{      } & \multicolumn{3}{l}{$\textbf{else}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{[}$} & \multicolumn{3}{l}{$\emph{toHType}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{8}{l}{$\emph{rowCase}\textit{  }$} & \multicolumn{6}{l}{$\textit{]}$}\\

\end{tabular}
\begin{tabular}{llllllllllll}
\multicolumn{1}{l}{$\textbf{deriving}\textit{ }\textbf{instance}\textit{ }\textsc{Ord}\textit{ }\textsc{Value}$}\\

\end{tabular}
\begin{tabular}{lllllllllllllllllllllllllll}
\multicolumn{4}{l}{$\emph{isValidDate}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{l}{$\textit{::}$} & \multicolumn{4}{l}{$\textit{ }\textsc{Text}\textit{ }$} & \multicolumn{6}{l}{$\textit{->}\textit{ }\textsc{Bool}\textit{}$}\\
\multicolumn{4}{l}{$\emph{isValidDate}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{4}{l}{$\emph{isJust}$} & \multicolumn{6}{l}{$\textit{
}$}\\
\multicolumn{5}{p{12ex}}{            } & \multicolumn{1}{l}{$\textit{.}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{10}{l}{$\emph{parseDate}\textit{
}$}\\
\multicolumn{5}{p{12ex}}{            } & \multicolumn{1}{l}{$\textit{.}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{10}{l}{$\emph{Text.unpack}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{15}{l}{$\textbf{where}\textit{
}$}\\
\multicolumn{3}{p{4ex}}{    } & \multicolumn{3}{l}{$\emph{parseDate}$} & \multicolumn{3}{l}{$\textit{ }\textit{::}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{l}{$\textsc{String}\textit{ }\textit{->}\textit{ }$} & \multicolumn{2}{l}{$\textsc{Maybe}$} & \multicolumn{3}{l}{$\textit{ }\textsc{Day}\textit{
}$}\\
\multicolumn{3}{p{4ex}}{    } & \multicolumn{3}{l}{$\emph{parseDate}$} & \multicolumn{3}{l}{$\textit{  }\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{l}{$\emph{parseTimeM}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textsc{True}$} & \multicolumn{3}{l}{$\textit{
}$}\\
\multicolumn{13}{p{28ex}}{                            } & \multicolumn{2}{l}{$\emph{defaultTimeLocale}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{\$}\textit{
}$}\\
\multicolumn{13}{p{28ex}}{                            } & \multicolumn{2}{l}{$\emph{iso8601DateFormat}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textsc{Nothing}\textit{
}$}\\
\multicolumn{17}{l}{$\textit{}$}\\
\multicolumn{5}{l}{$\emph{isValidEmail}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{l}{$\textit{::}$} & \multicolumn{9}{l}{$\textit{ }\textsc{Text}\textit{ }\textit{->}\textit{ }\textsc{Bool}\textit{}$}\\
\multicolumn{5}{l}{$\emph{isValidEmail}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{l}{$\textit{=}\textit{ }$} & \multicolumn{9}{l}{$\emph{Text.Email.Validate.isValid}\textit{
}$}\\
\multicolumn{4}{p{11ex}}{           } & \multicolumn{1}{l}{$\textit{.}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{11}{l}{$\emph{Text.encodeUtf8}$}\\

\end{tabular}

\setlength{\tabcolsep}{1pt}
\begin{tabular}{llllllllllllllllllllllllll}
\multicolumn{5}{l}{$\textbf{instance}\textit{ }$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{2}{l}{$\textsc{Hashable}$} & \multicolumn{8}{l}{$\textit{          }\emph{k}\textit{
}$}\\
\multicolumn{5}{p{9ex}}{         } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{2}{l}{$\textsc{Hashable}$} & \multicolumn{4}{l}{$\textit{            }$} & \multicolumn{1}{l}{$\emph{v}$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{2}{l}{$\textit{
}$}\\
\multicolumn{3}{p{6ex}}{      } & \multicolumn{3}{l}{$\textit{=>}\textit{  }$} & \multicolumn{2}{l}{$\textsc{Hashable}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\textit{(}\textsc{HashMap}\textit{ }\emph{k}\textit{ }$} & \multicolumn{1}{l}{$\emph{v}$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{5}{l}{$\emph{hashWithSalt}\textit{ }\emph{s}\textit{ }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{4}{l}{$\emph{hashWithSalt}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\emph{s}$} & \multicolumn{1}{l}{$\textit{
}$}\\
\multicolumn{7}{p{17ex}}{                 } & \multicolumn{1}{l}{$\textit{.}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{7}{l}{$\emph{Foldable.toList}\textit{
}$}\\
\multicolumn{16}{l}{$\textit{}$}\\
\multicolumn{4}{l}{$\textbf{instance}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{l}{$\textsc{Hashable}$} & \multicolumn{3}{l}{$\textit{           }$} & \multicolumn{1}{l}{$\emph{v}$} & \multicolumn{5}{l}{$\textit{
}$}\\
\multicolumn{3}{p{6ex}}{      } & \multicolumn{1}{l}{$\textit{=>}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{l}{$\textsc{Hashable}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{1}{l}{$\textsc{V.Vector}\textit{ }$} & \multicolumn{1}{l}{$\emph{v}$} & \multicolumn{2}{l}{$\textit{)}\textit{ }$} & \multicolumn{3}{l}{$\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{5}{l}{$\emph{hashWithSalt}\textit{ }\emph{s}\textit{ }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{4}{l}{$\emph{hashWithSalt}$} & \multicolumn{3}{l}{$\textit{ }\emph{s}\textit{
}$}\\
\multicolumn{7}{p{17ex}}{                 } & \multicolumn{1}{l}{$\textit{.}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{7}{l}{$\emph{Foldable.toList}\textit{
}$}\\
\multicolumn{16}{l}{$\textit{}$}\\
\multicolumn{16}{l}{$\textit{-- instance Hashable Scientific where}\textit{}$}\\
\multicolumn{16}{l}{$\textit{-- instance Hashable Value where}$}\\

\end{tabular}
\begin{tabular}{llllllllllllllllllllllllllllllll}
\multicolumn{18}{l}{$\textit{\{-\# language AllowAmbiguousTypes        \#-\}}$} & \multicolumn{3}{l}{$\textit{}$}\\
\multicolumn{18}{l}{$\textit{\{-\# language DeriveGeneric              \#-\}}$} & \multicolumn{3}{l}{$\textit{}$}\\
\multicolumn{18}{l}{$\textit{\{-\# language DuplicateRecordFields      \#-\}}$} & \multicolumn{3}{l}{$\textit{}$}\\
\multicolumn{18}{l}{$\textit{\{-\# language FlexibleInstances          \#-\}}$} & \multicolumn{3}{l}{$\textit{}$}\\
\multicolumn{18}{l}{$\textit{\{-\# language GeneralizedNewtypeDeriving \#-\}}$} & \multicolumn{3}{l}{$\textit{}$}\\
\multicolumn{18}{l}{$\textit{\{-\# language MultiParamTypeClasses      \#-\}}$} & \multicolumn{3}{l}{$\textit{}$}\\
\multicolumn{18}{l}{$\textit{\{-\# language NamedFieldPuns             \#-\}}$} & \multicolumn{3}{l}{$\textit{}$}\\
\multicolumn{18}{l}{$\textit{\{-\# language PartialTypeSignatures      \#-\}}$} & \multicolumn{3}{l}{$\textit{}$}\\
\multicolumn{18}{l}{$\textit{\{-\# language ScopedTypeVariables        \#-\}}$} & \multicolumn{3}{l}{$\textit{}$}\\
\multicolumn{18}{l}{$\textit{\{-\# language StandaloneDeriving         \#-\}}$} & \multicolumn{3}{l}{$\textit{}$}\\
\multicolumn{18}{l}{$\textit{\{-\# language TypeOperators              \#-\}}$} & \multicolumn{3}{l}{$\textit{}$}\\
\multicolumn{18}{l}{$\textit{\{-\# language RoleAnnotations            \#-\}}$} & \multicolumn{3}{l}{$\textit{}$}\\
\multicolumn{18}{l}{$\textit{\{-\# language ViewPatterns               \#-\}}$} & \multicolumn{3}{l}{$\textit{}$}\\
\multicolumn{18}{l}{$\textit{\{-\# language RecordWildCards            \#-\}}$} & \multicolumn{3}{l}{$\textit{}$}\\
\multicolumn{18}{l}{$\textit{\{-\# language OverloadedStrings          \#-\}}$} & \multicolumn{3}{l}{$\textit{}$}\\
\multicolumn{18}{l}{$\textit{\{-\# options\_{}ghc -Wno-orphans            \#-\}}$} & \multicolumn{3}{l}{$\textit{}$}\\
\multicolumn{21}{l}{$\textbf{module}\textit{ }\textsc{Missing}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{21}{l}{$\textit{}$}\\
\multicolumn{1}{l}{$\textbf{import}$} & \multicolumn{3}{l}{$\textit{           }$} & \multicolumn{17}{l}{$\textsc{Control.Arrow}\textit{(}\emph{second}\textit{)}\textit{}$}\\
\multicolumn{1}{l}{$\textbf{import}$} & \multicolumn{3}{l}{$\textit{           }$} & \multicolumn{3}{l}{$\textsc{Data.Aeson}$} & \multicolumn{14}{l}{$\textit{}$}\\
\multicolumn{1}{l}{$\textbf{import}$} & \multicolumn{3}{l}{$\textit{           }$} & \multicolumn{3}{l}{$\textsc{Data.Maybe}$} & \multicolumn{6}{l}{$\textit{(}\emph{isJust}$} & \multicolumn{8}{l}{$\textit{,}\emph{catMaybes}\textit{)}\textit{}$}\\
\multicolumn{1}{l}{$\textbf{import}$} & \multicolumn{3}{l}{$\textit{ }\textbf{qualified}\textit{ }$} & \multicolumn{6}{l}{$\textsc{Data.Foldable}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textbf{as}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{8}{l}{$\textsc{Foldable}\textit{}$}\\
\multicolumn{1}{l}{$\textbf{import}$} & \multicolumn{3}{l}{$\textit{           }$} & \multicolumn{6}{l}{$\textsc{Data.Function}$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{1}{l}{$\emph{on}$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{8}{l}{$\textit{}$}\\
\multicolumn{1}{l}{$\textbf{import}$} & \multicolumn{3}{l}{$\textit{           }$} & \multicolumn{2}{l}{$\textsc{Data.Text}$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{4}{l}{$\textsc{Text}$} & \multicolumn{10}{l}{$\textit{)}\textit{}$}\\
\multicolumn{1}{l}{$\textbf{import}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textbf{qualified}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{l}{$\textsc{Data.Text}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{14}{l}{$\textbf{as}\textit{ }\textsc{Text}\textit{}$}\\
\multicolumn{1}{l}{$\textbf{import}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textbf{qualified}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{11}{l}{$\textsc{Data.Text.Encoding}\textit{  }$} & \multicolumn{4}{l}{$\textbf{as}\textit{ }\textsc{Text}$} & \multicolumn{2}{l}{$\textit{}$}\\
\multicolumn{1}{l}{$\textbf{import}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textbf{qualified}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{11}{l}{$\textsc{Text.Email.Validate}\textit{(}$} & \multicolumn{4}{l}{$\emph{isValid}$} & \multicolumn{2}{l}{$\textit{)}\textit{}$}\\
\multicolumn{1}{l}{$\textbf{import}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textbf{qualified}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textsc{Data.Set}$} & \multicolumn{4}{l}{$\textit{  }\textbf{as}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{11}{l}{$\textsc{Set}\textit{}$}\\
\multicolumn{1}{l}{$\textbf{import}$} & \multicolumn{3}{l}{$\textit{           }$} & \multicolumn{1}{l}{$\textsc{Data.Set}$} & \multicolumn{4}{l}{$\textit{(}\textsc{Set}$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{11}{l}{$\textit{}$}\\
\multicolumn{1}{l}{$\textbf{import}$} & \multicolumn{3}{l}{$\textit{           }$} & \multicolumn{17}{l}{$\textsc{Data.Scientific}\textit{}$}\\
\multicolumn{1}{l}{$\textbf{import}$} & \multicolumn{3}{l}{$\textit{           }$} & \multicolumn{4}{l}{$\textsc{Data.String}$} & \multicolumn{13}{l}{$\textit{}$}\\
\multicolumn{1}{l}{$\textbf{import}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textbf{qualified}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{4}{l}{$\textsc{Data.Vector}$} & \multicolumn{7}{l}{$\textit{         }$} & \multicolumn{1}{l}{$\textbf{as}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{4}{l}{$\textsc{V}\textit{}$}\\
\multicolumn{1}{l}{$\textbf{import}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textbf{qualified}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{10}{l}{$\textsc{Data.HashMap.Strict}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textbf{as}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textsc{Map}$} & \multicolumn{3}{l}{$\textit{}$}\\
\multicolumn{1}{l}{$\textbf{import}$} & \multicolumn{3}{l}{$\textit{           }$} & \multicolumn{10}{l}{$\textsc{Data.HashMap.Strict}$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{4}{l}{$\textsc{HashMap}$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{1}{l}{$\textit{}$}\\
\multicolumn{1}{l}{$\textbf{import}$} & \multicolumn{3}{l}{$\textit{           }$} & \multicolumn{10}{l}{$\textsc{GHC.Generics}\textit{       }$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{4}{l}{$\textsc{Generic}$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{1}{l}{$\textit{}$}\\
\multicolumn{1}{l}{$\textbf{import}$} & \multicolumn{3}{l}{$\textit{           }$} & \multicolumn{6}{l}{$\textsc{Data.Hashable}$} & \multicolumn{11}{l}{$\textit{}$}\\
\multicolumn{1}{l}{$\textbf{import}$} & \multicolumn{3}{l}{$\textit{           }$} & \multicolumn{6}{l}{$\textsc{Data.Typeable}$} & \multicolumn{11}{l}{$\textit{}$}\\
\multicolumn{1}{l}{$\textbf{import}$} & \multicolumn{3}{l}{$\textit{           }$} & \multicolumn{10}{l}{$\textsc{Data.Time.Format}\textit{   }$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{6}{l}{$\emph{iso8601DateFormat}\textit{,}\emph{parseTimeM}\textit{,}\emph{defaultTimeLocale}\textit{)}\textit{}$}\\
\multicolumn{1}{l}{$\textbf{import}$} & \multicolumn{3}{l}{$\textit{           }$} & \multicolumn{10}{l}{$\textsc{Data.Time.Calendar}\textit{ }$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{6}{l}{$\textsc{Day}\textit{)}\textit{
}$}\\
\multicolumn{21}{l}{$\textit{}$}\\
\multicolumn{21}{l}{$\ll\emph{missing}\mathbin{>\!\!\!>}$}\\

\end{tabular}
